Multiplicative Invariant Fields of Dimension \le 6

The finite subgroups of $GL_4(\bm{Z})$ are classified up to conjugation in \cite{BBNWZ}; in particular, there exist $710$ non-conjugate finite groups in $GL_4(\bm{Z})$. Each finite group $G$ of $GL_4(\bm{Z})$ acts naturally on $\bm{Z}^{\oplus 4}$; thus we get a faithful $G$-lattice $M$ with ${\rm rank}_\bm{Z} M=4$. In this way, there are exactly $710$ such lattices. Given a $G$-lattice $M$ with ${\rm rank}_\bm{Z} M=4$, the group $G$ acts on the rational function field $\bm{C}(M):=\bm{C}(x_1,x_2,x_3,x_4)$ by multiplicative actions, i.e. purely monomial automorphisms over $\bm{C}$. We are concerned with the rationality problem of the fixed field $\bm{C}(M)^G$. A tool of our investigation is the unramified Brauer group of the field $\bm{C}(M)^G$ over $\bm{C}$. A formula of the unramified Brauer group ${\rm Br}_u(\bm{C}(M)^G)$ for the multiplicative invariant field was found by Saltman in 1990. However, to calculate ${\rm Br}_u(\bm{C}(M)^G)$ for a specific multiplicatively invariant field requires additional efforts, even when the lattice $M$ is of rank equal to $4$. Theorem 1. Among the $710$ finite groups $G$, let $M$ be the associated faithful $G$-lattice with ${\rm rank}_\bm{Z} M=4$, there exist precisely $5$ lattices $M$ with ${\rm Br}_u(\bm{C}(M)^G)\neq 0$. In these situations, $B_0(G)=0$ and thus ${\rm Br}_u(\bm{C}(M)^G)\subset H^2(G,M)$. The {\rm GAP IDs} of the five groups $G$ are {\rm (4,12,4,12), (4,32,1,2), (4,32,3,2), (4,33,3,1), (4,33,6,1)} in {\rm \cite{BBNWZ}} and in {\rm \cite{GAP}}. Theorem 2. There exist $6079$ finite subgroups $G$ in $GL_5(\bm{Z})$. Let $M$ be the lattice with rank $5$ associated to each group $G$. Among these lattices precisely $46$ of them satisfy the condition ${\rm Br}_u(\bm{C}(M)^G)\neq 0$. A similar result for lattices of rank $6$ is found also.

==> (inline-0) <==
\begin{verbatim}
gap> Read("MultInvField.gap");

# Step 1
gap> GL6Z:=Flat(List([1..7103],x->List([1..CaratNrZClasses(6,x)],
> y->CaratMatGroupZClass(6,x,y))));;
# all the finite subgroups of GL6(Z) up to Z-conjugate
gap> Length(GL6Z);
85308
gap> o6:=List(GL6Z,Order);;
gap> Collected(Factors(Lcm(o6)));
[ [ 2, 10 ], [ 3, 4 ], [ 5, 1 ], [ 7, 1 ] ]

gap> nbc6_3:=Filtered(GL6Z,x->3^4 mod Order(x)=0
> and not IsBicyclic(x));; # |G|=3^n case
gap> Length(nbc6_3);
13
gap> Collected(List(nbc6_3,Order)); # #=10+3
[ [ 27, 10 ], [ 81, 3 ] ]
gap> ns6_3:=Filtered(nbc6_3,x->H2nrM(x).H2nrM<>[]);;
# choosing only the cases with non-trivial H2nr(G,M)
gap> Length(ns6_3); # #=2 with non-trivial H2nr(G,M)
2
gap> ns6_3i:=List(ns6_3,CaratZClassNumber);
[ [ 6, 2865, 1 ], [ 6, 2865, 3 ] ]
gap> List(ns6_3,Order); # order of G
[ 27, 27 ]
gap> List(ns6_3,StructureDescription); # structure of G
[ "C9 : C3", "C9 : C3" ]

gap> nbc6_2:=Filtered(GL6Z,x->2^10 mod Order(x)=0
> and not IsBicyclic(x));; # |G|=2^n case
gap> Length(nbc6_2);
40465
gap> Collected(List(nbc6_2,Order)); # #=2708+11198+14261+8290+3008+868+128+4
[ [ 8, 2708 ], [ 16, 11198 ], [ 32, 14261 ], [ 64, 8290 ], [ 128, 3008 ],
  [ 256, 868 ], [ 512, 128 ], [ 1024, 4 ] ]
gap> nbc6_8:=Filtered(nbc6_2,x->Order(x)=8);; # |G|=8
gap> nbc6_16:=Filtered(nbc6_2,x->Order(x)=16);; # |G|=16
gap> nbc6_32:=Filtered(nbc6_2,x->Order(x)=32);; # |G|=32
gap> nbc6_64:=Filtered(nbc6_2,x->Order(x)=64);; # |G|=64
gap> nbc6_128:=Filtered(nbc6_2,x->Order(x)=128);; # |G|=128
gap> nbc6_256:=Filtered(nbc6_2,x->Order(x)=256);; # |G|=256
gap> nbc6_512:=Filtered(nbc6_2,x->Order(x)=512);; # |G|=512
gap> nbc6_1024:=Filtered(nbc6_2,x->Order(x)=1024);; # |G|=1024

gap> ns6_8:=Filtered(nbc6_8,x->H2nrM(x).H2nrM<>[]);;
# choosing only the cases with non-trivial H2nr(G,M) with |G|=8
gap> Length(ns6_8); # #=96 with non-trivial H2nr(G,M)
96
gap> ns6_8i:=List(ns6_8,CaratZClassNumber);
[ [ 6, 4682, 3 ], [ 6, 4691, 4 ], [ 6, 4691, 10 ], [ 6, 4691, 11 ],
  [ 6, 4691, 18 ], [ 6, 4691, 26 ], [ 6, 4692, 5 ], [ 6, 4692, 11 ],
  [ 6, 4692, 13 ], [ 6, 4732, 5 ], [ 6, 4735, 5 ], [ 6, 4749, 5 ],
  [ 6, 4749, 10 ], [ 6, 4809, 8 ], [ 6, 4809, 11 ], [ 6, 4809, 12 ],
  [ 6, 4809, 19 ], [ 6, 4809, 28 ], [ 6, 4809, 31 ], [ 6, 4809, 32 ],
  [ 6, 4809, 46 ], [ 6, 4809, 52 ], [ 6, 4809, 53 ], [ 6, 4809, 64 ],
  [ 6, 4809, 69 ], [ 6, 4810, 8 ], [ 6, 4810, 19 ], [ 6, 4810, 22 ],
  [ 6, 4810, 25 ], [ 6, 4810, 31 ], [ 6, 4810, 32 ], [ 6, 4812, 8 ],
  [ 6, 4812, 19 ], [ 6, 4812, 22 ], [ 6, 4812, 25 ], [ 6, 4812, 31 ],
  [ 6, 4812, 32 ], [ 6, 4813, 8 ], [ 6, 4813, 11 ], [ 6, 4813, 12 ],
  [ 6, 4813, 19 ], [ 6, 4813, 28 ], [ 6, 4813, 31 ], [ 6, 4813, 32 ],
  [ 6, 4814, 5 ], [ 6, 4814, 23 ], [ 6, 4814, 24 ], [ 6, 4814, 25 ],
  [ 6, 4814, 39 ], [ 6, 4892, 8 ], [ 6, 4892, 22 ], [ 6, 4892, 23 ],
  [ 6, 4892, 41 ], [ 6, 4892, 47 ], [ 6, 4892, 48 ], [ 6, 4892, 51 ],
  [ 6, 4892, 57 ], [ 6, 4892, 58 ], [ 6, 4892, 61 ], [ 6, 4892, 67 ],
  [ 6, 4892, 68 ], [ 6, 4892, 83 ], [ 6, 4892, 86 ], [ 6, 4892, 87 ],
  [ 6, 4892, 88 ], [ 6, 4892, 89 ], [ 6, 4892, 95 ], [ 6, 4892, 96 ],
  [ 6, 4892, 102 ], [ 6, 4892, 103 ], [ 6, 4892, 107 ], [ 6, 4892, 108 ],
  [ 6, 4892, 114 ], [ 6, 4892, 115 ], [ 6, 4892, 141 ], [ 6, 4892, 154 ],
  [ 6, 4892, 163 ], [ 6, 4892, 181 ], [ 6, 4892, 182 ], [ 6, 5750, 1 ],
  [ 6, 5750, 2 ], [ 6, 5750, 3 ], [ 6, 5751, 1 ], [ 6, 5751, 2 ],
  [ 6, 6100, 1 ], [ 6, 6100, 2 ], [ 6, 6100, 3 ], [ 6, 6100, 4 ],
  [ 6, 6100, 5 ], [ 6, 6100, 6 ], [ 6, 6100, 7 ], [ 6, 6101, 1 ],
  [ 6, 6101, 2 ], [ 6, 6101, 3 ], [ 6, 6101, 4 ], [ 6, 6101, 6 ] ]

gap> ns6_16:=Filtered(nbc6_16,x->H2nrM(x).H2nrM<>[]);;
# choosing only the cases with non-trivial H2nr(G,M) with |G|=16
gap> Length(ns6_16); # #=346 with non-trivial H2nr(G,M)
346
gap> ns6_16i:=List(ns6_16,CaratZClassNumber);
[ [ 6, 2322, 4 ], [ 6, 2323, 16 ], [ 6, 2326, 14 ], [ 6, 2332, 12 ],
  [ 6, 2336, 16 ], [ 6, 2400, 71 ], [ 6, 2400, 76 ], [ 6, 2400, 78 ],
  [ 6, 2400, 90 ], [ 6, 2400, 100 ], [ 6, 2400, 103 ], [ 6, 2400, 107 ],
  [ 6, 2400, 120 ], [ 6, 2401, 47 ], [ 6, 2401, 58 ], [ 6, 2401, 61 ],
  [ 6, 2401, 64 ], [ 6, 2402, 28 ], [ 6, 2402, 42 ], [ 6, 2403, 8 ],
  [ 6, 2403, 13 ], [ 6, 2403, 17 ], [ 6, 2404, 27 ], [ 6, 2404, 30 ],
  [ 6, 2404, 31 ], [ 6, 2404, 38 ], [ 6, 2404, 53 ], [ 6, 2404, 56 ],
  [ 6, 2404, 65 ], [ 6, 2404, 77 ], [ 6, 2404, 78 ], [ 6, 2405, 39 ],
  [ 6, 2405, 47 ], [ 6, 2405, 49 ], [ 6, 2407, 5 ], [ 6, 2407, 10 ],
  [ 6, 2407, 12 ], [ 6, 2407, 24 ], [ 6, 2407, 34 ], [ 6, 2407, 38 ],
  [ 6, 2407, 47 ], [ 6, 2407, 62 ], [ 6, 2407, 63 ], [ 6, 2409, 35 ],
  [ 6, 2412, 35 ], [ 6, 2412, 53 ], [ 6, 2412, 61 ], [ 6, 2412, 63 ],
  [ 6, 2415, 10 ], [ 6, 2415, 16 ], [ 6, 2415, 22 ], [ 6, 2415, 24 ],
  [ 6, 2418, 10 ], [ 6, 2418, 11 ], [ 6, 2418, 12 ], [ 6, 2418, 16 ],
  [ 6, 2419, 10 ], [ 6, 2419, 16 ], [ 6, 2419, 22 ], [ 6, 2419, 24 ],
  [ 6, 2420, 32 ], [ 6, 2420, 37 ], [ 6, 2420, 39 ], [ 6, 2420, 51 ],
  [ 6, 2421, 5 ], [ 6, 2421, 10 ], [ 6, 2421, 12 ], [ 6, 2421, 24 ],
  [ 6, 2424, 5 ], [ 6, 2424, 11 ], [ 6, 2424, 12 ], [ 6, 2424, 23 ],
  [ 6, 2424, 42 ], [ 6, 2424, 43 ], [ 6, 2424, 57 ], [ 6, 2424, 58 ],
  [ 6, 2424, 59 ], [ 6, 2424, 63 ], [ 6, 2630, 4 ], [ 6, 2630, 30 ],
  [ 6, 2633, 2 ], [ 6, 2633, 7 ], [ 6, 2634, 2 ], [ 6, 2634, 6 ],
  [ 6, 2634, 12 ], [ 6, 2634, 15 ], [ 6, 2634, 20 ], [ 6, 4687, 10 ],
  [ 6, 4687, 19 ], [ 6, 4687, 20 ], [ 6, 4688, 16 ], [ 6, 4695, 3 ],
  [ 6, 4697, 9 ], [ 6, 4761, 8 ], [ 6, 4761, 19 ], [ 6, 4761, 22 ],
  [ 6, 4761, 25 ], [ 6, 4761, 31 ], [ 6, 4761, 32 ], [ 6, 4764, 8 ],
  [ 6, 4764, 19 ], [ 6, 4764, 22 ], [ 6, 4764, 25 ], [ 6, 4764, 31 ],
  [ 6, 4764, 32 ], [ 6, 4765, 65 ], [ 6, 4765, 78 ], [ 6, 4770, 62 ],
  [ 6, 4770, 74 ], [ 6, 4773, 19 ], [ 6, 4774, 23 ], [ 6, 4774, 39 ],
  [ 6, 4774, 57 ], [ 6, 4778, 47 ], [ 6, 4780, 5 ], [ 6, 4780, 23 ],
  [ 6, 4780, 24 ], [ 6, 4780, 25 ], [ 6, 4780, 39 ], [ 6, 4785, 16 ],
  [ 6, 4825, 16 ], [ 6, 4825, 28 ], [ 6, 4825, 36 ], [ 6, 4825, 42 ],
  [ 6, 4825, 44 ], [ 6, 4825, 54 ], [ 6, 4825, 55 ], [ 6, 4825, 56 ],
  [ 6, 4825, 70 ], [ 6, 4825, 71 ], [ 6, 4827, 10 ], [ 6, 4827, 31 ],
  [ 6, 4827, 51 ], [ 6, 4827, 60 ], [ 6, 4827, 97 ], [ 6, 4827, 98 ],
  [ 6, 4827, 99 ], [ 6, 4827, 100 ], [ 6, 4827, 101 ], [ 6, 4827, 102 ],
  [ 6, 4827, 103 ], [ 6, 4827, 128 ], [ 6, 4827, 129 ], [ 6, 4827, 130 ],
  [ 6, 4827, 150 ], [ 6, 4827, 151 ], [ 6, 4827, 152 ], [ 6, 4827, 156 ],
  [ 6, 4827, 157 ], [ 6, 4827, 158 ], [ 6, 4828, 10 ], [ 6, 4828, 11 ],
  [ 6, 4828, 12 ], [ 6, 4828, 31 ], [ 6, 4828, 97 ], [ 6, 4828, 98 ],
  [ 6, 4828, 99 ], [ 6, 4828, 100 ], [ 6, 4828, 101 ], [ 6, 4828, 102 ],
  [ 6, 4828, 103 ], [ 6, 4828, 104 ], [ 6, 4828, 105 ], [ 6, 4828, 106 ],
  [ 6, 4828, 107 ], [ 6, 4828, 108 ], [ 6, 4828, 109 ], [ 6, 4828, 110 ],
  [ 6, 4828, 111 ], [ 6, 4828, 112 ], [ 6, 4828, 113 ], [ 6, 4828, 114 ],
  [ 6, 4828, 115 ], [ 6, 4828, 116 ], [ 6, 4828, 117 ], [ 6, 4828, 128 ],
  [ 6, 4828, 129 ], [ 6, 4828, 130 ], [ 6, 4829, 31 ], [ 6, 4829, 128 ],
  [ 6, 4829, 129 ], [ 6, 4829, 130 ], [ 6, 4830, 31 ], [ 6, 4830, 78 ],
  [ 6, 4830, 106 ], [ 6, 4830, 109 ], [ 6, 4830, 110 ], [ 6, 4830, 129 ],
  [ 6, 4830, 130 ], [ 6, 4830, 140 ], [ 6, 4830, 143 ], [ 6, 4830, 158 ],
  [ 6, 4830, 230 ], [ 6, 4830, 280 ], [ 6, 4830, 281 ], [ 6, 4830, 324 ],
  [ 6, 4831, 31 ], [ 6, 4831, 54 ], [ 6, 4831, 106 ], [ 6, 4831, 107 ],
  [ 6, 4831, 108 ], [ 6, 4831, 129 ], [ 6, 4831, 130 ], [ 6, 4831, 146 ],
  [ 6, 4831, 152 ], [ 6, 4831, 155 ], [ 6, 4832, 178 ], [ 6, 4832, 207 ],
  [ 6, 4832, 213 ], [ 6, 4832, 219 ], [ 6, 4833, 5 ], [ 6, 4833, 43 ],
  [ 6, 4833, 44 ], [ 6, 4833, 45 ], [ 6, 4833, 46 ], [ 6, 4833, 47 ],
  [ 6, 4833, 48 ], [ 6, 4833, 49 ], [ 6, 4833, 63 ], [ 6, 4833, 77 ],
  [ 6, 4833, 103 ], [ 6, 4833, 104 ], [ 6, 4833, 106 ], [ 6, 4833, 107 ],
  [ 6, 4834, 152 ], [ 6, 4834, 215 ], [ 6, 4834, 216 ], [ 6, 4834, 217 ],
  [ 6, 4837, 12 ], [ 6, 4837, 34 ], [ 6, 4837, 43 ], [ 6, 4837, 51 ],
  [ 6, 4837, 58 ], [ 6, 4837, 61 ], [ 6, 4837, 62 ], [ 6, 4837, 65 ],
  [ 6, 4837, 70 ], [ 6, 4837, 75 ], [ 6, 4837, 94 ], [ 6, 4837, 99 ],
  [ 6, 4837, 102 ], [ 6, 4837, 108 ], [ 6, 4837, 123 ], [ 6, 4837, 126 ],
  [ 6, 4837, 181 ], [ 6, 4837, 194 ], [ 6, 4837, 195 ], [ 6, 4837, 235 ],
  [ 6, 4839, 130 ], [ 6, 4839, 152 ], [ 6, 4839, 161 ], [ 6, 4839, 166 ],
  [ 6, 4839, 169 ], [ 6, 4839, 176 ], [ 6, 4839, 180 ], [ 6, 4839, 183 ],
  [ 6, 4839, 188 ], [ 6, 4839, 193 ], [ 6, 4839, 213 ], [ 6, 4839, 216 ],
  [ 6, 4839, 222 ], [ 6, 4839, 225 ], [ 6, 4841, 51 ], [ 6, 4841, 75 ],
  [ 6, 4841, 77 ], [ 6, 4841, 102 ], [ 6, 5574, 11 ], [ 6, 5641, 1 ],
  [ 6, 5641, 2 ], [ 6, 5641, 3 ], [ 6, 5645, 3 ], [ 6, 5649, 1 ],
  [ 6, 5649, 2 ], [ 6, 5650, 1 ], [ 6, 5650, 2 ], [ 6, 5651, 1 ],
  [ 6, 5652, 1 ], [ 6, 5831, 1 ], [ 6, 5831, 2 ], [ 6, 5831, 3 ],
  [ 6, 5831, 4 ], [ 6, 5831, 5 ], [ 6, 5831, 6 ], [ 6, 5831, 7 ],
  [ 6, 5832, 1 ], [ 6, 5832, 2 ], [ 6, 5832, 3 ], [ 6, 5832, 4 ],
  [ 6, 5832, 5 ], [ 6, 5832, 6 ], [ 6, 5832, 7 ], [ 6, 5834, 9 ],
  [ 6, 5836, 4 ], [ 6, 5836, 10 ], [ 6, 5839, 1 ], [ 6, 5839, 2 ],
  [ 6, 5839, 3 ], [ 6, 5839, 4 ], [ 6, 5839, 5 ], [ 6, 5839, 6 ],
  [ 6, 5839, 7 ], [ 6, 5840, 1 ], [ 6, 5840, 4 ], [ 6, 5840, 5 ],
  [ 6, 5842, 10 ], [ 6, 5842, 12 ], [ 6, 5842, 13 ], [ 6, 5842, 24 ],
  [ 6, 5844, 9 ], [ 6, 5844, 13 ], [ 6, 5846, 23 ], [ 6, 5847, 17 ],
  [ 6, 5848, 1 ], [ 6, 5848, 2 ], [ 6, 5848, 4 ], [ 6, 5848, 5 ],
  [ 6, 5849, 1 ], [ 6, 5849, 2 ], [ 6, 5849, 4 ], [ 6, 5849, 5 ],
  [ 6, 5849, 11 ], [ 6, 5850, 1 ], [ 6, 5850, 2 ], [ 6, 5850, 4 ],
  [ 6, 5850, 5 ], [ 6, 5851, 1 ], [ 6, 5851, 2 ], [ 6, 5851, 4 ],
  [ 6, 5851, 5 ], [ 6, 5852, 1 ], [ 6, 5852, 2 ], [ 6, 5852, 3 ],
  [ 6, 5852, 4 ], [ 6, 5852, 5 ], [ 6, 5852, 6 ], [ 6, 6222, 2 ],
  [ 6, 6222, 5 ], [ 6, 6223, 3 ], [ 6, 6224, 1 ], [ 6, 6224, 2 ],
  [ 6, 6225, 1 ], [ 6, 6225, 2 ], [ 6, 6226, 1 ], [ 6, 6226, 2 ],
  [ 6, 6226, 4 ], [ 6, 6226, 5 ] ]

gap> ns6_32:=Filtered(nbc6_32,x->H2nrM(x).H2nrM<>[]);; 
# choosing only the cases with non-trivial H2nr(G,M) with |G|=32
gap> Length(ns6_32); # #=347 with non-trivial H2nr(G,M)
347
gap> ns6_32i:=List(ns6_32,CaratZClassNumber);
[ [ 6, 2352, 23 ], [ 6, 2359, 19 ], [ 6, 2432, 38 ], [ 6, 2434, 60 ],
  [ 6, 2435, 65 ], [ 6, 2438, 66 ], [ 6, 2438, 71 ], [ 6, 2438, 75 ],
  [ 6, 2439, 47 ], [ 6, 2439, 58 ], [ 6, 2439, 61 ], [ 6, 2439, 64 ],
  [ 6, 2442, 39 ], [ 6, 2442, 47 ], [ 6, 2442, 49 ], [ 6, 2445, 5 ],
  [ 6, 2445, 23 ], [ 6, 2445, 24 ], [ 6, 2445, 25 ], [ 6, 2447, 23 ],
  [ 6, 2447, 45 ], [ 6, 2450, 47 ], [ 6, 2450, 58 ], [ 6, 2450, 61 ],
  [ 6, 2450, 64 ], [ 6, 2455, 8 ], [ 6, 2455, 19 ], [ 6, 2455, 22 ],
  [ 6, 2455, 25 ], [ 6, 2461, 24 ], [ 6, 2465, 16 ], [ 6, 2468, 19 ],
  [ 6, 2469, 5 ], [ 6, 2469, 23 ], [ 6, 2469, 24 ], [ 6, 2469, 25 ],
  [ 6, 2469, 34 ], [ 6, 2469, 39 ], [ 6, 2469, 41 ], [ 6, 2469, 53 ],
  [ 6, 2470, 92 ], [ 6, 2470, 103 ], [ 6, 2470, 106 ], [ 6, 2470, 109 ],
  [ 6, 2471, 5 ], [ 6, 2471, 23 ], [ 6, 2471, 24 ], [ 6, 2471, 25 ],
  [ 6, 2471, 34 ], [ 6, 2471, 40 ], [ 6, 2471, 41 ], [ 6, 2471, 52 ],
  [ 6, 2471, 71 ], [ 6, 2471, 72 ], [ 6, 2471, 112 ], [ 6, 2471, 113 ],
  [ 6, 2471, 114 ], [ 6, 2471, 118 ], [ 6, 2472, 5 ], [ 6, 2472, 23 ],
  [ 6, 2472, 24 ], [ 6, 2472, 25 ], [ 6, 2472, 34 ], [ 6, 2472, 39 ],
  [ 6, 2472, 41 ], [ 6, 2472, 53 ], [ 6, 2476, 5 ], [ 6, 2476, 23 ],
  [ 6, 2476, 24 ], [ 6, 2476, 25 ], [ 6, 2478, 5 ], [ 6, 2478, 23 ],
  [ 6, 2478, 24 ], [ 6, 2478, 25 ], [ 6, 2480, 5 ], [ 6, 2480, 23 ],
  [ 6, 2480, 24 ], [ 6, 2480, 25 ], [ 6, 2481, 100 ], [ 6, 2481, 103 ],
  [ 6, 2481, 106 ], [ 6, 2482, 23 ], [ 6, 2482, 24 ], [ 6, 2482, 77 ],
  [ 6, 2482, 80 ], [ 6, 2482, 100 ], [ 6, 2482, 103 ], [ 6, 2482, 106 ],
  [ 6, 2483, 5 ], [ 6, 2483, 23 ], [ 6, 2483, 24 ], [ 6, 2483, 25 ],
  [ 6, 2483, 34 ], [ 6, 2483, 38 ], [ 6, 2483, 47 ], [ 6, 2483, 62 ],
  [ 6, 2483, 63 ], [ 6, 2483, 79 ], [ 6, 2484, 23 ], [ 6, 2484, 24 ],
  [ 6, 2484, 68 ], [ 6, 2484, 74 ], [ 6, 2484, 80 ], [ 6, 2484, 82 ],
  [ 6, 2486, 23 ], [ 6, 2486, 25 ], [ 6, 2486, 74 ], [ 6, 2486, 80 ],
  [ 6, 2487, 23 ], [ 6, 2487, 24 ], [ 6, 2487, 68 ], [ 6, 2487, 74 ],
  [ 6, 2487, 80 ], [ 6, 2487, 82 ], [ 6, 2488, 5 ], [ 6, 2488, 8 ],
  [ 6, 2488, 12 ], [ 6, 2488, 25 ], [ 6, 2489, 5 ], [ 6, 2489, 23 ],
  [ 6, 2489, 24 ], [ 6, 2489, 25 ], [ 6, 2489, 45 ], [ 6, 2489, 53 ],
  [ 6, 2490, 73 ], [ 6, 2490, 84 ], [ 6, 2490, 87 ], [ 6, 2490, 90 ],
  [ 6, 2491, 81 ], [ 6, 2491, 84 ], [ 6, 2491, 87 ], [ 6, 2492, 47 ],
  [ 6, 2492, 58 ], [ 6, 2492, 61 ], [ 6, 2492, 64 ], [ 6, 2492, 81 ],
  [ 6, 2492, 84 ], [ 6, 2492, 87 ], [ 6, 2492, 108 ], [ 6, 2492, 114 ],
  [ 6, 2496, 47 ], [ 6, 2496, 58 ], [ 6, 2496, 61 ], [ 6, 2496, 64 ],
  [ 6, 2498, 73 ], [ 6, 2498, 76 ], [ 6, 2500, 38 ], [ 6, 2500, 44 ],
  [ 6, 2500, 50 ], [ 6, 2500, 52 ], [ 6, 2500, 66 ], [ 6, 2500, 68 ],
  [ 6, 2500, 70 ], [ 6, 2500, 71 ], [ 6, 2502, 15 ], [ 6, 2504, 32 ],
  [ 6, 2504, 37 ], [ 6, 2505, 34 ], [ 6, 2505, 45 ], [ 6, 2505, 48 ],
  [ 6, 2505, 51 ], [ 6, 2506, 71 ], [ 6, 2506, 75 ], [ 6, 2506, 77 ],
  [ 6, 2508, 10 ], [ 6, 2508, 16 ], [ 6, 2508, 22 ], [ 6, 2508, 24 ],
  [ 6, 2508, 68 ], [ 6, 2508, 71 ], [ 6, 2508, 74 ], [ 6, 2508, 75 ],
  [ 6, 2508, 76 ], [ 6, 2508, 77 ], [ 6, 2509, 10 ], [ 6, 2509, 16 ],
  [ 6, 2509, 22 ], [ 6, 2509, 24 ], [ 6, 2509, 48 ], [ 6, 2509, 51 ],
  [ 6, 2512, 38 ], [ 6, 2512, 40 ], [ 6, 2512, 42 ], [ 6, 2512, 43 ],
  [ 6, 2516, 38 ], [ 6, 2517, 45 ], [ 6, 2645, 12 ], [ 6, 2646, 5 ],
  [ 6, 2648, 26 ], [ 6, 2651, 5 ], [ 6, 2652, 5 ], [ 6, 2658, 26 ],
  [ 6, 2659, 12 ], [ 6, 2660, 4 ], [ 6, 2662, 52 ], [ 6, 2662, 64 ],
  [ 6, 2664, 8 ], [ 6, 4701, 7 ], [ 6, 4849, 62 ], [ 6, 4849, 153 ],
  [ 6, 4849, 156 ], [ 6, 4849, 159 ], [ 6, 4850, 102 ], [ 6, 4850, 207 ],
  [ 6, 4853, 5 ], [ 6, 4853, 43 ], [ 6, 4853, 44 ], [ 6, 4853, 45 ],
  [ 6, 4853, 46 ], [ 6, 4853, 47 ], [ 6, 4853, 48 ], [ 6, 4853, 49 ],
  [ 6, 4853, 102 ], [ 6, 4853, 103 ], [ 6, 4853, 104 ], [ 6, 4853, 105 ],
  [ 6, 4853, 106 ], [ 6, 4853, 107 ], [ 6, 4856, 152 ], [ 6, 4856, 215 ],
  [ 6, 4856, 216 ], [ 6, 4856, 217 ], [ 6, 4870, 169 ], [ 6, 4870, 200 ],
  [ 6, 4870, 205 ], [ 6, 4870, 209 ], [ 6, 4871, 102 ], [ 6, 4872, 112 ],
  [ 6, 4873, 112 ], [ 6, 4877, 151 ], [ 6, 5678, 7 ], [ 6, 5679, 4 ],
  [ 6, 5694, 1 ], [ 6, 5694, 2 ], [ 6, 5907, 17 ], [ 6, 5907, 26 ],
  [ 6, 5907, 27 ], [ 6, 5908, 4 ], [ 6, 5908, 14 ], [ 6, 5908, 18 ],
  [ 6, 5908, 21 ], [ 6, 5908, 22 ], [ 6, 5908, 35 ], [ 6, 5909, 18 ],
  [ 6, 5909, 25 ], [ 6, 5909, 28 ], [ 6, 5909, 31 ], [ 6, 5910, 17 ],
  [ 6, 5910, 19 ], [ 6, 5910, 23 ], [ 6, 5910, 24 ], [ 6, 5910, 26 ],
  [ 6, 5910, 31 ], [ 6, 5910, 32 ], [ 6, 5910, 38 ], [ 6, 5919, 11 ],
  [ 6, 5924, 4 ], [ 6, 5924, 10 ], [ 6, 5926, 5 ], [ 6, 5938, 11 ],
  [ 6, 5939, 6 ], [ 6, 5941, 1 ], [ 6, 5941, 2 ], [ 6, 5941, 3 ],
  [ 6, 5941, 4 ], [ 6, 5941, 5 ], [ 6, 5941, 6 ], [ 6, 5946, 1 ],
  [ 6, 5946, 2 ], [ 6, 5946, 3 ], [ 6, 5946, 4 ], [ 6, 5947, 1 ],
  [ 6, 5947, 2 ], [ 6, 5947, 3 ], [ 6, 5947, 4 ], [ 6, 5949, 1 ],
  [ 6, 5949, 2 ], [ 6, 5949, 3 ], [ 6, 5949, 4 ], [ 6, 5949, 5 ],
  [ 6, 5949, 6 ], [ 6, 5956, 1 ], [ 6, 5956, 2 ], [ 6, 5956, 3 ],
  [ 6, 5956, 4 ], [ 6, 5956, 5 ], [ 6, 5956, 6 ], [ 6, 5957, 1 ],
  [ 6, 5957, 2 ], [ 6, 5957, 3 ], [ 6, 5957, 4 ], [ 6, 5957, 5 ],
  [ 6, 5957, 6 ], [ 6, 5958, 1 ], [ 6, 5958, 3 ], [ 6, 5958, 4 ],
  [ 6, 5958, 5 ], [ 6, 5959, 1 ], [ 6, 5959, 3 ], [ 6, 5959, 4 ],
  [ 6, 5959, 5 ], [ 6, 5962, 11 ], [ 6, 5966, 5 ], [ 6, 6323, 9 ],
  [ 6, 6324, 2 ], [ 6, 6324, 9 ], [ 6, 6324, 13 ], [ 6, 6325, 2 ],
  [ 6, 6325, 5 ], [ 6, 6325, 12 ], [ 6, 6326, 3 ], [ 6, 6326, 4 ],
  [ 6, 6329, 1 ], [ 6, 6329, 2 ], [ 6, 6329, 3 ], [ 6, 6333, 4 ],
  [ 6, 6334, 3 ], [ 6, 6337, 5 ], [ 6, 6339, 3 ], [ 6, 6339, 7 ],
  [ 6, 6341, 2 ], [ 6, 6342, 10 ], [ 6, 6343, 6 ], [ 6, 6343, 7 ],
  [ 6, 6343, 8 ], [ 6, 6343, 9 ], [ 6, 6344, 3 ], [ 6, 6344, 4 ],
  [ 6, 6345, 5 ], [ 6, 6345, 6 ], [ 6, 6346, 3 ], [ 6, 6346, 5 ],
  [ 6, 6346, 6 ], [ 6, 6347, 1 ], [ 6, 6347, 2 ], [ 6, 6347, 3 ],
  [ 6, 6347, 4 ], [ 6, 6350, 11 ], [ 6, 6351, 8 ], [ 6, 6351, 13 ],
  [ 6, 6352, 7 ], [ 6, 6354, 6 ], [ 6, 6354, 8 ], [ 6, 6354, 9 ],
  [ 6, 6354, 10 ], [ 6, 6355, 6 ], [ 6, 6355, 8 ] ]

gap> ns6_64:=Filtered(nbc6_64,x->H2nrM(x).H2nrM<>[]);;
# choosing only the cases with non-trivial H2nr(G,M) with |G|=64
gap> Length(ns6_64); # #=95 with non-trivial H2nr(G,M)
95
gap> ns6_64i:=List(ns6_64,CaratZClassNumber);
[ [ 6, 2537, 60 ], [ 6, 2543, 45 ], [ 6, 2553, 47 ], [ 6, 2553, 58 ],
  [ 6, 2553, 61 ], [ 6, 2553, 64 ], [ 6, 2560, 8 ], [ 6, 2560, 19 ],
  [ 6, 2560, 22 ], [ 6, 2560, 25 ], [ 6, 2566, 52 ], [ 6, 2566, 100 ],
  [ 6, 2568, 5 ], [ 6, 2568, 23 ], [ 6, 2568, 24 ], [ 6, 2568, 25 ],
  [ 6, 2575, 102 ], [ 6, 2578, 103 ], [ 6, 2582, 45 ], [ 6, 2679, 14 ],
  [ 6, 2683, 23 ], [ 6, 2693, 35 ], [ 6, 2694, 34 ], [ 6, 2695, 20 ],
  [ 6, 2702, 23 ], [ 6, 2702, 54 ], [ 6, 2703, 50 ], [ 6, 2705, 35 ],
  [ 6, 2706, 14 ], [ 6, 2708, 3 ], [ 6, 6018, 22 ], [ 6, 6020, 20 ],
  [ 6, 6031, 17 ], [ 6, 6031, 22 ], [ 6, 6031, 25 ], [ 6, 6035, 14 ],
  [ 6, 6035, 24 ], [ 6, 6035, 25 ], [ 6, 6035, 26 ], [ 6, 6044, 1 ],
  [ 6, 6044, 2 ], [ 6, 6044, 3 ], [ 6, 6044, 4 ], [ 6, 6044, 5 ],
  [ 6, 6056, 11 ], [ 6, 6060, 11 ], [ 6, 6063, 5 ], [ 6, 6063, 23 ],
  [ 6, 6065, 11 ], [ 6, 6065, 25 ], [ 6, 6065, 31 ], [ 6, 6067, 17 ],
  [ 6, 6069, 11 ], [ 6, 6069, 18 ], [ 6, 6069, 25 ], [ 6, 6071, 17 ],
  [ 6, 6072, 5 ], [ 6, 6078, 9 ], [ 6, 6078, 22 ], [ 6, 6078, 23 ],
  [ 6, 6079, 24 ], [ 6, 6080, 5 ], [ 6, 6411, 9 ], [ 6, 6412, 6 ],
  [ 6, 6424, 3 ], [ 6, 6424, 4 ], [ 6, 6428, 3 ], [ 6, 6428, 4 ],
  [ 6, 6440, 5 ], [ 6, 6440, 7 ], [ 6, 6440, 8 ], [ 6, 6441, 3 ],
  [ 6, 6441, 4 ], [ 6, 6442, 3 ], [ 6, 6442, 4 ], [ 6, 6443, 3 ],
  [ 6, 6443, 4 ], [ 6, 6444, 6 ], [ 6, 6444, 7 ], [ 6, 6444, 8 ],
  [ 6, 6445, 5 ], [ 6, 6445, 6 ], [ 6, 6445, 7 ], [ 6, 6445, 8 ],
  [ 6, 6445, 9 ], [ 6, 6449, 7 ], [ 6, 6451, 18 ], [ 6, 6451, 21 ],
  [ 6, 6454, 15 ], [ 6, 6459, 8 ], [ 6, 6464, 6 ], [ 6, 6465, 6 ],
  [ 6, 6466, 7 ], [ 6, 6474, 7 ], [ 6, 6474, 10 ] ]

gap> ns6_128:=Filtered(nbc6_128,x->H2nrM(x).H2nrM<>[]);; 
# choosing only the cases with non-trivial H2nr(G,M) with |G|=128
gap> Length(ns6_128); # #=11 with non-trivial H2nr(G,M)
11
gap> ns6_128i:=List(ns6_128,CaratZClassNumber);
[ [ 6, 2619, 23 ], [ 6, 5775, 11 ], [ 6, 5775, 24 ], [ 6, 5782, 17 ],
  [ 6, 5789, 11 ], [ 6, 6145, 8 ], [ 6, 6148, 15 ], [ 6, 6167, 3 ],
  [ 6, 6167, 4 ], [ 6, 6200, 7 ], [ 6, 6201, 20 ] ]
gap> ns6_256:=Filtered(nbc6_256,x->H2nrM(x).H2nrM<>[]); 
# choosing only the cases with non-trivial H2nr(G,M) with |G|=256
[  ]

gap> Length(nbc6_512); # |G|=512 case
128
gap> nbc6_512h1:=List(nbc6_512,x->Filtered(H1(x),y->y>1)); # checking H1(G,M)
[ [ 2, 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2, 2, 2 ], [ 2, 2 ], [ 2, 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ],
  [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ],
  [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ] ]
gap> nbc6_512n:=List(nbc6_512,x->Filtered(NormalSubgroups(x),
> y->Order(y)=256));; # N<G with [G:N]=2
gap> nbc6_512n:=List(nbc6_512n,x->Filtered(x,y->B0(y)=[]));; # N with M^N=0
gap> nbc6_512nn:=List([1..128],x->Filtered(nbc6_512n[x], 
> y->Filtered(H1(y),z->z>1)=Concatenation(nbc6_512h1[x],nbc6_512h1[x])));;
# N with dim H1(N,M) = 2 x dim H1(G,M)
gap> Filtered([1..128],x->nbc6_512nn[x]=[]); # we should check only the followings
[ 1, 2, 3, 5, 6, 7, 8, 10, 11, 12, 13, 15, 17, 18, 19, 21, 23, 25, 27, 29,
  31, 33, 35, 37, 39, 41, 43, 45, 47, 49, 51, 53, 55, 57, 59, 61, 63, 65, 67,
  69, 71, 73, 75, 78, 80, 82, 84, 86, 88, 90, 92, 94, 96, 98, 100, 102, 104,
  106, 108, 111, 113, 115, 117, 119, 121, 123, 125, 127 ]
gap> nbc6_512a:=List(last,x->nbc6_512[x]);; # to do
gap> Length(nbc6_512a);
68
gap> ns6_512:=Filtered(nbc6_512a,x->H2nrM(x).H2nrM<>[]); 
# choosing only the cases with non-trivial H2nr(G,M) with |G|=512
[  ]

gap> Length(nbc6_1024); # |G|=1024 case
4
gap> nbc6_1024h1:=List(nbc6_1024,x->Filtered(H1(x),y->y>1));
[ [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ] ]
gap> nbc6_1024n:=List(nbc6_1024,x->Filtered(NormalSubgroups(x),y->Order(y)=512));;
gap> nbc6_1024n:=List(nbc6_1024n,x->Filtered(x,y->B0(y)=[]));; # N with M^N=0
gap> nbc6_1024nn:=List([1..4],x->Filtered(nbc6_1024n[x], 
> y->Filtered(H1(y),z->z>1)=Concatenation(nbc6_1024h1[x],nbc6_1024h1[x])));;
# N with dim H1(N,M) = 2 x dim H1(G,M)
gap> Filtered([1..4],x->nbc6_1024nn[x]=[]); # we should check only the followings
[ 1, 3 ]
gap> nbc6_1024a:=List(last,x->nbc6_1024[x]);; # to do
gap> Length(nbc6_1024a);
2
gap> ns6_1024:=Filtered(nbc6_1024a,x->H2nrM(x).H2nrM<>[]); 
# choosing only the cases with non-trivial H2nr(G,M) with |G|=1024
[  ]

# Step 2
gap> nbc6_27m:=Filtered(GL6Z,x->Order(x) mod 81 in [27,54]
> and Order(x)>27 and not IsBicyclic(x));; # |G|=27m
gap> Length(nbc6_27m);
2406
gap> Collected(List(nbc6_27m,Order));
[ [ 54, 102 ], [ 108, 449 ], [ 216, 870 ], [ 432, 658 ], [ 864, 227 ],
  [ 1728, 48 ], [ 3456, 36 ], [ 6912, 15 ], [ 13824, 1 ] ]
gap> nbc6_27m_3:=Filtered(nbc6_27m,
> x->CaratZClassNumber(SylowSubgroup(x,3)) in ns6_3i);;
gap> Length(nbc6_27m_3);
8
gap> Collected(List(nbc6_27m_3,x->CaratZClass(SylowSubgroup(x,3))));
[ [ [ 6, 2865, 1 ], 4 ], [ [ 6, 2865, 3 ], 4 ] ]
gap> Collected(List(nbc6_27m_3,Order));
[ [ 54, 6 ], [ 108, 2 ] ]
gap> ns6_27m:=Filtered(nbc6_27m_3,x->H2nrM(x).H2nrM<>[]);; 
# choosing only the cases with non-trivial H2nr(G,M)
gap> Length(ns6_27m); # #=2 with non-trivial H2nr(G,M)
2
gap> ns6_27mi:=List(ns6_27m,CaratZClassNumber);
[ [ 6, 2899, 3 ], [ 6, 2899, 5 ] ]
gap> List(ns6_27m,Order);
[ 54, 54 ]
gap> List(ns6_27m,StructureDescription); # structure of G
[ "(C9 : C3) : C2", "(C9 : C3) : C2" ]
gap> List(ns6_27m,x->CaratZClass(SylowSubgroup(x,3)));
[ [ 6, 2865, 1 ], [ 6, 2865, 3 ] ]

gap> nbc6_8m:=Filtered(GL6Z,x->Order(x) mod 16=8 and Order(x)>8
> and not IsBicyclic(x));; # |G|=8m
gap> Length(nbc6_8m);
8779
gap> Collected(List(nbc6_8m,Order));
[ [ 24, 4691 ], [ 40, 134 ], [ 72, 2817 ], [ 120, 180 ], [ 168, 3 ],
  [ 216, 870 ], [ 360, 39 ], [ 648, 43 ], [ 2520, 2 ] ]
gap> nbc6_8m_2:=Filtered(nbc6_8m,
> x->CaratZClassNumber(SylowSubgroup(x,2)) in ns6_8i);;
gap> Length(nbc6_8m_2);
69
gap> Collected(List(nbc6_8m_2,Order));
[ [ 24, 50 ], [ 72, 14 ], [ 216, 3 ], [ 648, 2 ] ]
gap> ns6_8m:=Filtered(nbc6_8m_2,x->H2nrM(x).H2nrM<>[]);;
# choosing only the cases with non-trivial H2nr(G,M)
gap> Length(ns6_8m); # #=35 with non-trivial H2nr(G,M)
35
gap> Collected(List(ns6_8m,Order));
[ [ 24, 34 ], [ 72, 1 ] ]
gap> ns6_8mi:=List(ns6_8m,CaratZClassNumber);
[ [ 6, 199, 5 ], [ 6, 199, 11 ], [ 6, 200, 5 ], [ 6, 200, 11 ],
  [ 6, 206, 5 ], [ 6, 207, 5 ], [ 6, 225, 5 ], [ 6, 225, 11 ],
  [ 6, 225, 31 ], [ 6, 225, 37 ], [ 6, 233, 11 ], [ 6, 233, 30 ],
  [ 6, 233, 36 ], [ 6, 234, 17 ], [ 6, 234, 23 ], [ 6, 234, 37 ],
  [ 6, 235, 5 ], [ 6, 235, 11 ], [ 6, 235, 31 ], [ 6, 236, 5 ],
  [ 6, 236, 18 ], [ 6, 236, 24 ], [ 6, 242, 5 ], [ 6, 242, 18 ],
  [ 6, 5518, 3 ], [ 6, 5518, 7 ], [ 6, 5669, 1 ], [ 6, 6737, 1 ],
  [ 6, 6737, 2 ], [ 6, 6738, 1 ], [ 6, 6739, 1 ], [ 6, 6740, 1 ],
  [ 6, 6740, 3 ], [ 6, 6741, 1 ], [ 6, 6977, 1 ] ]
gap> List(ns6_8m,StructureDescription); # structure of G
[ "C3 x D8", "C3 x D8", "C3 x D8", "C3 x D8", "C3 x D8", "C3 x D8",
  "(C6 x C2) : C2", "(C6 x C2) : C2", "(C6 x C2) : C2", "(C6 x C2) : C2",
  "D24", "D24", "D24", "D24", "D24", "D24", "(C6 x C2) : C2",
  "(C6 x C2) : C2", "(C6 x C2) : C2", "(C6 x C2) : C2", "(C6 x C2) : C2",
  "(C6 x C2) : C2", "(C6 x C2) : C2", "(C6 x C2) : C2", "S4", "S4",
  "SL(2,3)", "SL(2,3)", "SL(2,3)", "C3 x Q8", "C3 x Q8", "C3 : Q8",
  "C3 : Q8", "C3 : Q8", "C3 x SL(2,3)" ]
gap> List(ns6_8m,IdSmallGroup);
[ [ 24, 10 ], [ 24, 10 ], [ 24, 10 ], [ 24, 10 ], [ 24, 10 ], [ 24, 10 ],
  [ 24, 8 ], [ 24, 8 ], [ 24, 8 ], [ 24, 8 ], [ 24, 6 ], [ 24, 6 ],
  [ 24, 6 ], [ 24, 6 ], [ 24, 6 ], [ 24, 6 ], [ 24, 8 ], [ 24, 8 ],
  [ 24, 8 ], [ 24, 8 ], [ 24, 8 ], [ 24, 8 ], [ 24, 8 ], [ 24, 8 ],
  [ 24, 12 ], [ 24, 12 ], [ 24, 3 ], [ 24, 3 ], [ 24, 3 ], [ 24, 11 ],
  [ 24, 11 ], [ 24, 4 ], [ 24, 4 ], [ 24, 4 ], [ 72, 25 ] ]

gap> nbc6_16m:=Filtered(GL6Z,x->Order(x) mod 32=16 and Order(x)>16
> and not IsBicyclic(x));; # |G|=16m
gap> Length(nbc6_16m);
12986
gap> Collected(List(nbc6_16m,Order));
[ [ 48, 8533 ], [ 80, 97 ], [ 144, 3332 ], [ 240, 191 ], [ 336, 5 ],
  [ 432, 658 ], [ 720, 121 ], [ 1296, 43 ], [ 5040, 6 ] ]
gap> nbc6_16m_2:=Filtered(nbc6_16m,
> x->CaratZClassNumber(SylowSubgroup(x,2)) in ns6_16i);;
gap> Length(nbc6_16m_2);
207
gap> Collected(List(nbc6_16m_2,Order));
[ [ 48, 123 ], [ 144, 65 ], [ 432, 13 ], [ 1296, 6 ] ]
gap> ns6_16m:=Filtered(nbc6_16m_2,x->H2nrM(x).H2nrM<>[]);;
# choosing only the cases with non-trivial H2nr(G,M)
gap> Length(ns6_16m); # #=58 with non-trivial H2nr(G,M)
58
gap> Collected(List(ns6_16m,Order));
[ [ 48, 51 ], [ 144, 7 ] ]
gap> ns6_16mi:=List(ns6_16m,CaratZClassNumber);
[ [ 6, 283, 5 ], [ 6, 367, 5 ], [ 6, 367, 18 ], [ 6, 367, 24 ],
  [ 6, 368, 5 ], [ 6, 368, 18 ], [ 6, 368, 24 ], [ 6, 410, 5 ],
  [ 6, 420, 5 ], [ 6, 424, 5 ], [ 6, 424, 18 ], [ 6, 425, 5 ],
  [ 6, 425, 18 ], [ 6, 428, 5 ], [ 6, 5531, 6 ], [ 6, 5710, 1 ],
  [ 6, 5713, 1 ], [ 6, 5714, 1 ], [ 6, 6002, 1 ], [ 6, 6002, 2 ],
  [ 6, 6004, 1 ], [ 6, 6004, 2 ], [ 6, 6571, 1 ], [ 6, 6577, 1 ],
  [ 6, 6578, 1 ], [ 6, 6584, 1 ], [ 6, 6584, 2 ], [ 6, 6592, 1 ],
  [ 6, 6592, 2 ], [ 6, 6880, 1 ], [ 6, 6880, 2 ], [ 6, 6881, 1 ],
  [ 6, 6888, 2 ], [ 6, 6891, 1 ], [ 6, 6892, 1 ], [ 6, 6893, 1 ],
  [ 6, 6894, 1 ], [ 6, 6897, 1 ], [ 6, 6897, 3 ], [ 6, 6898, 1 ],
  [ 6, 6899, 1 ], [ 6, 6899, 3 ], [ 6, 6901, 1 ], [ 6, 6901, 2 ],
  [ 6, 6901, 3 ], [ 6, 6901, 4 ], [ 6, 6912, 1 ], [ 6, 6912, 3 ],
  [ 6, 6913, 1 ], [ 6, 6913, 3 ], [ 6, 6914, 1 ], [ 6, 6914, 3 ],
  [ 6, 6915, 1 ], [ 6, 6915, 3 ], [ 6, 6918, 1 ], [ 6, 6918, 3 ],
  [ 6, 6919, 1 ], [ 6, 6919, 3 ] ]
gap> List(ns6_16m,StructureDescription); # structure of G
[ "C6 x D8", "D8 x S3", "D8 x S3", "D8 x S3", "D8 x S3", "D8 x S3",
  "D8 x S3", "C2 x ((C6 x C2) : C2)", "C2 x D24", "D8 x S3", "D8 x S3",
  "D8 x S3", "D8 x S3", "C2 x ((C6 x C2) : C2)", "C2 x S4", "C2 x SL(2,3)",
  "GL(2,3)", "GL(2,3)", "C2 x SL(2,3)", "C2 x SL(2,3)", "GL(2,3)",
  "GL(2,3)", "C6 x SL(2,3)", "C3 x GL(2,3)", "C3 x GL(2,3)", "SL(2,3) x S3",
  "S3 x SL(2,3)", "(C3 x SL(2,3)) : C2", "(C3 x SL(2,3)) : C2",
  "C2 x SL(2,3)", "C2 x SL(2,3)", "C6 x Q8", "SL(2,3) : C2", "C3 x QD16",
  "C3 x QD16", "C3 x QD16", "C3 x QD16", "Q8 x S3", "Q8 x S3",
  "C2 x (C3 : Q8)", "Q8 x S3", "Q8 x S3", "GL(2,3)", "GL(2,3)", "GL(2,3)",
  "GL(2,3)", "(C3 : C8) : C2", "(C3 : C8) : C2", "(C3 : C8) : C2",
  "(C3 : C8) : C2", "C24 : C2", "C24 : C2", "C24 : C2", "C24 : C2",
  "(C3 x Q8) : C2", "(C3 x Q8) : C2", "(C3 x Q8) : C2", "(C3 x Q8) : C2" ]
gap> List(ns6_16m,IdSmallGroup);
[ [ 48, 45 ], [ 48, 38 ], [ 48, 38 ], [ 48, 38 ], [ 48, 38 ], [ 48, 38 ],
  [ 48, 38 ], [ 48, 43 ], [ 48, 36 ], [ 48, 38 ], [ 48, 38 ], [ 48, 38 ],
  [ 48, 38 ], [ 48, 43 ], [ 48, 48 ], [ 48, 32 ], [ 48, 29 ], [ 48, 29 ],
  [ 48, 32 ], [ 48, 32 ], [ 48, 29 ], [ 48, 29 ], [ 144, 156 ],
  [ 144, 122 ], [ 144, 122 ], [ 144, 128 ], [ 144, 128 ], [ 144, 125 ],
  [ 144, 125 ], [ 48, 32 ], [ 48, 32 ], [ 48, 46 ], [ 48, 33 ], [ 48, 26 ],
  [ 48, 26 ], [ 48, 26 ], [ 48, 26 ], [ 48, 40 ], [ 48, 40 ], [ 48, 34 ],
  [ 48, 40 ], [ 48, 40 ], [ 48, 29 ], [ 48, 29 ], [ 48, 29 ], [ 48, 29 ],
  [ 48, 16 ], [ 48, 16 ], [ 48, 16 ], [ 48, 16 ], [ 48, 6 ], [ 48, 6 ],
  [ 48, 6 ], [ 48, 6 ], [ 48, 17 ], [ 48, 17 ], [ 48, 17 ], [ 48, 17 ] ]

gap> nbc6_32m:=Filtered(GL6Z,x->Order(x) mod 64=32 and Order(x)>32
> and not IsBicyclic(x));; # |G|=32m
gap> Length(nbc6_32m);
10216
gap> Collected(List(nbc6_32m,Order));
[ [ 96, 7629 ], [ 160, 67 ], [ 288, 2103 ], [ 480, 98 ], [ 672, 1 ],
  [ 864, 227 ], [ 1440, 75 ], [ 2592, 14 ], [ 10080, 2 ] ]
gap> nbc6_32m_2:=Filtered(nbc6_32m,
> x->CaratZClassNumber(SylowSubgroup(x,2)) in ns6_32i);;
gap> Length(nbc6_32m_2);
177
gap> Collected(List(nbc6_32m_2,Order));
[ [ 96, 116 ], [ 288, 50 ], [ 864, 9 ], [ 2592, 2 ] ]
gap> nbc6_32m_2_27:=Filtered(nbc6_32m_2,x->Order(x) mod 27=0);; # the case 27 | |G|
gap> Length(nbc6_32m_2_27);
11
gap> nbc6_32m_2_27h1:=List(nbc6_32m_2_27,x->Filtered(H1(x),y->y>1)); # H1(G,M)
[ [  ], [  ], [  ], [  ], [  ], [  ], [  ], [ 3 ], [  ], [  ], [  ] ]
gap> nbc6_32m_2_27_n:=List(nbc6_32m_2_27,x->Filtered(NormalSubgroups(x),
> y->Order(y)*2=Order(x)));; # N with [G:N]=2
gap> List(nbc6_32m_2_27_n,Length);
[ 3, 3, 7, 7, 3, 3, 3, 3, 3, 3, 3 ]
gap> nbc6_32m_2_27_n2:=List(nbc6_32m_2_27_n,x->Filtered(x,y->B0(y)=[]));; # N with M^N=0
gap> List(nbc6_32m_2_27_n2,Length);
[ 3, 3, 7, 7, 3, 3, 3, 3, 3, 3, 3 ]
gap> nbc6_32m_2_27_n2h1:=List(nbc6_32m_2_27_n2,x->List(x,y->Filtered(H1(y),z->z>1))); 
# structure of H1(N,M)
[ [ [  ], [  ], [  ] ], [ [ 3 ], [  ], [  ] ],
  [ [  ], [  ], [  ], [  ], [  ], [  ], [  ] ],
  [ [  ], [  ], [ 3 ], [  ], [  ], [  ], [  ] ], [ [  ], [  ], [ 3 ] ],
  [ [  ], [  ], [ 3 ] ], [ [  ], [ 3 ], [  ] ], [ [ 3 ], [ 3 ], [ 3 ] ],
  [ [  ], [  ], [ 3 ] ], [ [ 3 ], [  ], [  ] ], [ [  ], [ 3 ], [  ] ] ]
gap> nbc6_32m_2_9:=Filtered(nbc6_32m_2,x->Order(x) mod 27>0);; # the case 27 not | |G|
gap> Length(nbc6_32m_2_9);
166
gap> ns6_32m:=Filtered(nbc6_32m_2_9,x->H2nrM(x).H2nrM<>[]);;
# choosing only the cases with non-trivial H2nr(G,M)
gap> Length(ns6_32m); # #=46 with non-trivial H2nr(G,M)
46
gap> Collected(List(ns6_32m,Order));
[ [ 96, 39 ], [ 288, 7 ] ]
gap> ns6_32mi:=List(ns6_32m,CaratZClassNumber);
[ [ 6, 570, 5 ], [ 6, 2792, 3 ], [ 6, 2799, 5 ], [ 6, 2802, 4 ],
  [ 6, 5155, 19 ], [ 6, 5156, 19 ], [ 6, 5189, 19 ], [ 6, 5192, 19 ],
  [ 6, 5196, 27 ], [ 6, 5197, 27 ], [ 6, 5198, 27 ], [ 6, 5200, 27 ],
  [ 6, 5755, 1 ], [ 6, 6120, 1 ], [ 6, 6120, 2 ], [ 6, 6124, 1 ],
  [ 6, 6124, 2 ], [ 6, 6125, 1 ], [ 6, 6125, 2 ], [ 6, 6126, 1 ],
  [ 6, 6126, 2 ], [ 6, 6519, 1 ], [ 6, 6521, 1 ], [ 6, 6748, 1 ],
  [ 6, 6758, 1 ], [ 6, 6764, 1 ], [ 6, 6764, 2 ], [ 6, 6765, 1 ],
  [ 6, 6765, 2 ], [ 6, 6766, 1 ], [ 6, 7036, 1 ], [ 6, 7079, 2 ],
  [ 6, 7080, 1 ], [ 6, 7081, 1 ], [ 6, 7081, 2 ], [ 6, 7092, 1 ],
  [ 6, 7093, 1 ], [ 6, 7095, 1 ], [ 6, 7095, 3 ], [ 6, 7096, 1 ],
  [ 6, 7096, 3 ], [ 6, 7097, 1 ], [ 6, 7097, 3 ], [ 6, 7098, 1 ],
  [ 6, 7098, 3 ], [ 6, 7100, 1 ] ]
gap> List(ns6_32m,StructureDescription); # structure of G
[ "C2 x S3 x D8", "((C4 x C2) : C4) : C3", "((C4 x C4) : C3) : C2",
  "((C4 x C4) : C3) : C2", "D8 x A4", "D8 x A4", "(C2 x C2 x A4) : C2",
  "(C2 x C2 x A4) : C2", "(C2 x C2 x A4) : C2", "(C2 x C2 x A4) : C2",
  "(C2 x S4) : C2", "(C2 x S4) : C2", "C2 x GL(2,3)", "C2 x C2 x SL(2,3)",
  "C2 x C2 x SL(2,3)", "C2 x GL(2,3)", "C2 x GL(2,3)", "C2 x GL(2,3)",
  "C2 x GL(2,3)", "C2 x GL(2,3)", "C2 x GL(2,3)", "C4 x SL(2,3)",
  "SL(2,3) : C4", "C6 x GL(2,3)", "C2 x SL(2,3) x S3", "GL(2,3) x S3",
  "GL(2,3) x S3", "GL(2,3) x S3", "GL(2,3) x S3",
  "C2 x ((C3 x SL(2,3)) : C2)", "C6 x QD16", "GL(2,3) : C2", "C2 x Q8 x S3",
  "C2 x GL(2,3)", "C2 x GL(2,3)", "C2 x ((C3 : C8) : C2)", "C2 x (C24 : C2)",
  "QD16 x S3", "S3 x QD16", "QD16 x S3", "S3 x QD16", "QD16 x S3",
  "S3 x QD16", "QD16 x S3", "S3 x QD16", "C2 x ((C3 x Q8) : C2)" ]
gap> List(ns6_32m,IdSmallGroup);
[ [ 96, 209 ], [ 96, 3 ], [ 96, 72 ], [ 96, 64 ], [ 96, 197 ], [ 96, 197 ],
  [ 96, 195 ], [ 96, 195 ], [ 96, 195 ], [ 96, 195 ], [ 96, 187 ],
  [ 96, 187 ], [ 96, 189 ], [ 96, 198 ], [ 96, 198 ], [ 96, 189 ],
  [ 96, 189 ], [ 96, 189 ], [ 96, 189 ], [ 96, 189 ], [ 96, 189 ],
  [ 96, 69 ], [ 96, 66 ], [ 288, 900 ], [ 288, 922 ], [ 288, 851 ],
  [ 288, 851 ], [ 288, 851 ], [ 288, 851 ], [ 288, 911 ], [ 96, 180 ],
  [ 96, 193 ], [ 96, 212 ], [ 96, 189 ], [ 96, 189 ], [ 96, 140 ],
  [ 96, 109 ], [ 96, 120 ], [ 96, 120 ], [ 96, 120 ], [ 96, 120 ],
  [ 96, 120 ], [ 96, 120 ], [ 96, 120 ], [ 96, 120 ], [ 96, 148 ] ]

gap> nbc6_64m:=Filtered(GL6Z,x->Order(x) mod 128=64 and Order(x)>64
> and not IsBicyclic(x));; # |G|=64m
gap> Length(nbc6_64m);
5107
gap> Collected(List(nbc6_64m,Order));
[ [ 192, 4114 ], [ 320, 60 ], [ 576, 832 ], [ 960, 36 ], [ 1728, 48 ],
  [ 2880, 8 ], [ 5184, 7 ], [ 25920, 2 ] ]
gap> nbc6_64m_2:=Filtered(nbc6_64m,
> x->CaratZClassNumber(SylowSubgroup(x,2)) in ns6_64i);;
gap> Length(nbc6_64m_2);
59
gap> Collected(List(nbc6_64m_2,Order));
[ [ 192, 47 ], [ 576, 11 ], [ 1728, 1 ] ]
gap> nbc6_64m_2_27:=Filtered(nbc6_64m_2,x->Order(x) mod 27=0);; # the case 27 | |G|
gap> Length(nbc6_64m_2_27);
1
gap> nbc6_64m_2_27h1:=List(nbc6_64m_2_27,x->Filtered(H1(x),y->y>1)); # H1(G,M)
[ [  ] ]
gap> nbc6_64m_2_27_n:=List(nbc6_64m_2_27,x->Filtered(NormalSubgroups(x),
> y->Order(y)*2=Order(x)));; # N with [G:N]=2
gap> List(nbc6_64m_2_27_n,Length);
[ 7 ]
gap> nbc6_64m_2_27_n2:=List(nbc6_64m_2_27_n,x->Filtered(x,y->B0(y)=[]));; # N with M^N=0
gap> List(nbc6_64m_2_27_n2,Length);
[ 7 ]
gap> nbc6_64m_2_27_n2h1:=List(nbc6_64m_2_27_n2,x->List(x,y->Filtered(H1(y),z->z>1))); 
# structure of H1(N,M)
[ [ [  ], [  ], [  ], [  ], [ 3 ], [  ], [  ] ] ]
gap> nbc6_64m_2_9:=Filtered(nbc6_64m_2,x->Order(x) mod 27>0);; # the case 27 not | |G|
gap> Length(nbc6_64m_2_9);
58
gap> ns6_64m:=Filtered(nbc6_64m_2_9,x->H2nrM(x).H2nrM<>[]);;
# choosing only the cases with non-trivial H2nr(G,M)
gap> Length(ns6_64m); # #=12 with non-trivial H2nr(G,M)
12
gap> Collected(List(ns6_64m,Order));
[ [ 192, 11 ], [ 576, 1 ] ]
gap> ns6_64mi:=List(ns6_64m,CaratZClassNumber);
[ [ 6, 2729, 6 ], [ 6, 5060, 27 ], [ 6, 5069, 27 ], [ 6, 5877, 1 ],
  [ 6, 5877, 2 ], [ 6, 6246, 1 ], [ 6, 6248, 1 ], [ 6, 6251, 1 ],
  [ 6, 6251, 2 ], [ 6, 6252, 1 ], [ 6, 6714, 1 ], [ 6, 6946, 1 ] ]
gap> List(ns6_64m,StructureDescription); # structure of G
[ "(((C4 x C2) : C4) : C3) : C2", "D8 x S4", "D8 x S4", "C2 x C2 x GL(2,3)",
  "C2 x C2 x GL(2,3)", "SL(2,3) x D8", "C4 x GL(2,3)",
  "(C2 x C2 x SL(2,3)) : C2", "(C2 x C2 x SL(2,3)) : C2",
  "(C2 x GL(2,3)) : C2", "C2 x QD16 x S3", "C2 x GL(2,3) x S3" ]
gap> List(ns6_64m,IdSmallGroup);
[ [ 192, 197 ], [ 192, 1472 ], [ 192, 1472 ], [ 192, 1475 ], [ 192, 1475 ],
  [ 192, 1004 ], [ 192, 951 ], [ 192, 980 ], [ 192, 980 ], [ 192, 952 ],
  [ 192, 1317 ], [ 576, 8325 ] ]

gap> nbc6_128m:=Filtered(GL6Z,x->Order(x) mod 256=128 and Order(x)>128
> and not IsBicyclic(x));; # |G|=128m
gap> Length(nbc6_128m);
1786
gap> Collected(List(nbc6_128m,Order));
[ [ 384, 1278 ], [ 640, 36 ], [ 1152, 385 ], [ 1920, 44 ], [ 3456, 36 ],
  [ 10368, 1 ], [ 51840, 6 ] ]
gap> nbc6_128m_2:=Filtered(nbc6_128m,
> x->CaratZClassNumber(SylowSubgroup(x,2)) in ns6_128i);;
gap> Length(nbc6_128m_2);
6
gap> Collected(List(nbc6_128m_2,Order));
[ [ 384, 5 ], [ 1152, 1 ] ]
gap> ns6_128m:=Filtered(nbc6_128m_2,x->H2nrM(x).H2nrM<>[]);;
# choosing only the cases with non-trivial H2nr(G,M)
gap> Length(ns6_128m); # #=1 with non-trivial H2nr(G,M)
1
gap> Collected(List(ns6_128m,Order));
[ [ 384, 1 ] ]
gap> ns6_128mi:=List(ns6_128m,CaratZClassNumber);
[ [ 6, 6380, 1 ] ]
gap> List(ns6_128m,StructureDescription); # structure of G
[ "GL(2,3) x D8" ]
gap> List(ns6_128m,IdSmallGroup);
[ [ 384, 17972 ] ]

gap> ns6:=Union(ns6_3i,ns6_8i,ns6_16i,ns6_32i,ns6_64i,ns6_128i,
> ns6_27mi, ns6_8mi,ns6_16mi,ns6_32mi,ns6_64mi,ns6_128mi);;
gap> Length(ns6); # total #=1051=2+85+154 cases with non-trivial H2nr(G,M)
1051
gap> Collected(List(ns6,x->Order(CaratMatGroupZClass(x[1],x[2],x[3]))));
[ [ 8, 96 ], [ 16, 346 ], [ 24, 34 ], [ 27, 2 ], [ 32, 347 ], [ 48, 51 ],
  [ 54, 2 ], [ 64, 95 ], [ 72, 1 ], [ 96, 39 ], [ 128, 11 ], [ 144, 7 ],
  [ 192, 11 ], [ 288, 7 ], [ 384, 1 ], [ 576, 1 ] ]

# Step 3
gap> NS6:=Intersection(ns6,f6);
# f6 is the list of CARAT IDs of indecomposable lattices of rank 6
[ [ 6, 199, 11 ], [ 6, 200, 11 ], [ 6, 225, 11 ], [ 6, 225, 37 ],
  [ 6, 233, 36 ], [ 6, 234, 23 ], [ 6, 235, 11 ], [ 6, 236, 24 ],
  [ 6, 367, 24 ], [ 6, 368, 24 ], [ 6, 2400, 78 ], [ 6, 2400, 90 ],
  [ 6, 2400, 107 ], [ 6, 2400, 120 ], [ 6, 2401, 58 ], [ 6, 2401, 61 ],
  [ 6, 2401, 64 ], [ 6, 2402, 28 ], [ 6, 2402, 42 ], [ 6, 2403, 13 ],
  [ 6, 2403, 17 ], [ 6, 2404, 31 ], [ 6, 2404, 38 ], [ 6, 2404, 56 ],
  [ 6, 2404, 65 ], [ 6, 2404, 77 ], [ 6, 2404, 78 ], [ 6, 2405, 47 ],
  [ 6, 2405, 49 ], [ 6, 2407, 12 ], [ 6, 2407, 24 ], [ 6, 2407, 38 ],
  [ 6, 2407, 47 ], [ 6, 2407, 62 ], [ 6, 2407, 63 ], [ 6, 2409, 35 ],
  [ 6, 2412, 35 ], [ 6, 2412, 61 ], [ 6, 2412, 63 ], [ 6, 2415, 16 ],
  [ 6, 2415, 22 ], [ 6, 2415, 24 ], [ 6, 2418, 12 ], [ 6, 2418, 16 ],
  [ 6, 2419, 16 ], [ 6, 2419, 22 ], [ 6, 2419, 24 ], [ 6, 2420, 39 ],
  [ 6, 2420, 51 ], [ 6, 2421, 12 ], [ 6, 2421, 24 ], [ 6, 2424, 12 ],
  [ 6, 2424, 23 ], [ 6, 2424, 42 ], [ 6, 2424, 43 ], [ 6, 2424, 59 ],
  [ 6, 2424, 63 ], [ 6, 2432, 38 ], [ 6, 2434, 60 ], [ 6, 2435, 65 ],
  [ 6, 2438, 71 ], [ 6, 2438, 75 ], [ 6, 2439, 58 ], [ 6, 2439, 61 ],
  [ 6, 2439, 64 ], [ 6, 2442, 47 ], [ 6, 2442, 49 ], [ 6, 2445, 23 ],
  [ 6, 2445, 24 ], [ 6, 2445, 25 ], [ 6, 2447, 23 ], [ 6, 2447, 45 ],
  [ 6, 2450, 58 ], [ 6, 2450, 61 ], [ 6, 2450, 64 ], [ 6, 2455, 19 ],
  [ 6, 2455, 22 ], [ 6, 2455, 25 ], [ 6, 2461, 24 ], [ 6, 2465, 16 ],
  [ 6, 2468, 19 ], [ 6, 2469, 23 ], [ 6, 2469, 24 ], [ 6, 2469, 25 ],
  [ 6, 2469, 41 ], [ 6, 2469, 53 ], [ 6, 2470, 103 ], [ 6, 2470, 106 ],
  [ 6, 2470, 109 ], [ 6, 2471, 23 ], [ 6, 2471, 24 ], [ 6, 2471, 25 ],
  [ 6, 2471, 41 ], [ 6, 2471, 52 ], [ 6, 2471, 71 ], [ 6, 2471, 72 ],
  [ 6, 2471, 114 ], [ 6, 2471, 118 ], [ 6, 2472, 23 ], [ 6, 2472, 24 ],
  [ 6, 2472, 25 ], [ 6, 2472, 41 ], [ 6, 2472, 53 ], [ 6, 2476, 23 ],
  [ 6, 2476, 24 ], [ 6, 2476, 25 ], [ 6, 2478, 23 ], [ 6, 2478, 24 ],
  [ 6, 2478, 25 ], [ 6, 2480, 23 ], [ 6, 2480, 24 ], [ 6, 2480, 25 ],
  [ 6, 2481, 100 ], [ 6, 2481, 103 ], [ 6, 2481, 106 ], [ 6, 2482, 23 ],
  [ 6, 2482, 24 ], [ 6, 2482, 77 ], [ 6, 2482, 80 ], [ 6, 2482, 100 ],
  [ 6, 2482, 103 ], [ 6, 2482, 106 ], [ 6, 2483, 23 ], [ 6, 2483, 24 ],
  [ 6, 2483, 25 ], [ 6, 2483, 38 ], [ 6, 2483, 47 ], [ 6, 2483, 62 ],
  [ 6, 2483, 63 ], [ 6, 2483, 79 ], [ 6, 2484, 23 ], [ 6, 2484, 24 ],
  [ 6, 2484, 74 ], [ 6, 2484, 80 ], [ 6, 2484, 82 ], [ 6, 2486, 23 ],
  [ 6, 2486, 25 ], [ 6, 2486, 74 ], [ 6, 2486, 80 ], [ 6, 2487, 23 ],
  [ 6, 2487, 24 ], [ 6, 2487, 74 ], [ 6, 2487, 80 ], [ 6, 2487, 82 ],
  [ 6, 2488, 12 ], [ 6, 2488, 25 ], [ 6, 2489, 23 ], [ 6, 2489, 24 ],
  [ 6, 2489, 25 ], [ 6, 2489, 45 ], [ 6, 2489, 53 ], [ 6, 2490, 84 ],
  [ 6, 2490, 87 ], [ 6, 2490, 90 ], [ 6, 2491, 81 ], [ 6, 2491, 84 ],
  [ 6, 2491, 87 ], [ 6, 2492, 58 ], [ 6, 2492, 61 ], [ 6, 2492, 64 ],
  [ 6, 2492, 81 ], [ 6, 2492, 84 ], [ 6, 2492, 87 ], [ 6, 2492, 108 ],
  [ 6, 2492, 114 ], [ 6, 2496, 58 ], [ 6, 2496, 61 ], [ 6, 2496, 64 ],
  [ 6, 2498, 73 ], [ 6, 2498, 76 ], [ 6, 2500, 44 ], [ 6, 2500, 50 ],
  [ 6, 2500, 52 ], [ 6, 2500, 66 ], [ 6, 2500, 68 ], [ 6, 2500, 70 ],
  [ 6, 2500, 71 ], [ 6, 2502, 15 ], [ 6, 2504, 32 ], [ 6, 2504, 37 ],
  [ 6, 2505, 45 ], [ 6, 2505, 48 ], [ 6, 2505, 51 ], [ 6, 2506, 71 ],
  [ 6, 2506, 75 ], [ 6, 2506, 77 ], [ 6, 2508, 16 ], [ 6, 2508, 22 ],
  [ 6, 2508, 24 ], [ 6, 2508, 68 ], [ 6, 2508, 71 ], [ 6, 2508, 74 ],
  [ 6, 2508, 75 ], [ 6, 2508, 76 ], [ 6, 2508, 77 ], [ 6, 2509, 16 ],
  [ 6, 2509, 22 ], [ 6, 2509, 24 ], [ 6, 2509, 48 ], [ 6, 2509, 51 ],
  [ 6, 2512, 38 ], [ 6, 2512, 40 ], [ 6, 2512, 42 ], [ 6, 2512, 43 ],
  [ 6, 2516, 38 ], [ 6, 2517, 45 ], [ 6, 2537, 60 ], [ 6, 2543, 45 ],
  [ 6, 2553, 58 ], [ 6, 2553, 61 ], [ 6, 2553, 64 ], [ 6, 2560, 19 ],
  [ 6, 2560, 22 ], [ 6, 2560, 25 ], [ 6, 2566, 52 ], [ 6, 2566, 100 ],
  [ 6, 2568, 23 ], [ 6, 2568, 24 ], [ 6, 2568, 25 ], [ 6, 2575, 102 ],
  [ 6, 2578, 103 ], [ 6, 2582, 45 ], [ 6, 2619, 23 ], [ 6, 2630, 4 ],
  [ 6, 2630, 30 ], [ 6, 2633, 7 ], [ 6, 2634, 6 ], [ 6, 2634, 12 ],
  [ 6, 2634, 20 ], [ 6, 2645, 12 ], [ 6, 2646, 5 ], [ 6, 2648, 26 ],
  [ 6, 2651, 5 ], [ 6, 2652, 5 ], [ 6, 2658, 26 ], [ 6, 2659, 12 ],
  [ 6, 2660, 4 ], [ 6, 2662, 52 ], [ 6, 2662, 64 ], [ 6, 2664, 8 ],
  [ 6, 2679, 14 ], [ 6, 2683, 23 ], [ 6, 2693, 35 ], [ 6, 2694, 34 ],
  [ 6, 2695, 20 ], [ 6, 2702, 23 ], [ 6, 2702, 54 ], [ 6, 2703, 50 ],
  [ 6, 2705, 35 ], [ 6, 2706, 14 ], [ 6, 2708, 3 ], [ 6, 2729, 6 ],
  [ 6, 2792, 3 ], [ 6, 2799, 5 ], [ 6, 2802, 4 ], [ 6, 2865, 1 ],
  [ 6, 2865, 3 ], [ 6, 2899, 3 ], [ 6, 2899, 5 ], [ 6, 4687, 19 ],
  [ 6, 4687, 20 ], [ 6, 4688, 16 ], [ 6, 4691, 11 ], [ 6, 4691, 18 ],
  [ 6, 4692, 11 ], [ 6, 4692, 13 ], [ 6, 4695, 3 ], [ 6, 4697, 9 ],
  [ 6, 4701, 7 ], [ 6, 4761, 32 ], [ 6, 4764, 32 ], [ 6, 4765, 78 ],
  [ 6, 4770, 74 ], [ 6, 4774, 39 ], [ 6, 4780, 39 ], [ 6, 4809, 32 ],
  [ 6, 4810, 32 ], [ 6, 4812, 32 ], [ 6, 4813, 32 ], [ 6, 4814, 39 ],
  [ 6, 4825, 44 ], [ 6, 4825, 54 ], [ 6, 4825, 55 ], [ 6, 4825, 56 ],
  [ 6, 4825, 70 ], [ 6, 4825, 71 ], [ 6, 4827, 99 ], [ 6, 4827, 102 ],
  [ 6, 4827, 103 ], [ 6, 4827, 128 ], [ 6, 4827, 129 ], [ 6, 4827, 130 ],
  [ 6, 4827, 150 ], [ 6, 4827, 151 ], [ 6, 4827, 152 ], [ 6, 4827, 156 ],
  [ 6, 4827, 157 ], [ 6, 4827, 158 ], [ 6, 4828, 99 ], [ 6, 4828, 102 ],
  [ 6, 4828, 103 ], [ 6, 4828, 106 ], [ 6, 4828, 108 ], [ 6, 4828, 110 ],
  [ 6, 4828, 111 ], [ 6, 4828, 112 ], [ 6, 4828, 113 ], [ 6, 4828, 114 ],
  [ 6, 4828, 115 ], [ 6, 4828, 116 ], [ 6, 4828, 117 ], [ 6, 4828, 128 ],
  [ 6, 4828, 129 ], [ 6, 4828, 130 ], [ 6, 4829, 128 ], [ 6, 4829, 129 ],
  [ 6, 4829, 130 ], [ 6, 4830, 106 ], [ 6, 4830, 110 ], [ 6, 4830, 129 ],
  [ 6, 4830, 130 ], [ 6, 4830, 140 ], [ 6, 4830, 143 ], [ 6, 4830, 158 ],
  [ 6, 4830, 281 ], [ 6, 4830, 324 ], [ 6, 4831, 106 ], [ 6, 4831, 108 ],
  [ 6, 4831, 129 ], [ 6, 4831, 130 ], [ 6, 4831, 146 ], [ 6, 4831, 152 ],
  [ 6, 4831, 155 ], [ 6, 4832, 207 ], [ 6, 4832, 213 ], [ 6, 4832, 219 ],
  [ 6, 4833, 47 ], [ 6, 4833, 48 ], [ 6, 4833, 49 ], [ 6, 4833, 77 ],
  [ 6, 4833, 103 ], [ 6, 4833, 104 ], [ 6, 4833, 106 ], [ 6, 4833, 107 ],
  [ 6, 4834, 215 ], [ 6, 4834, 216 ], [ 6, 4834, 217 ], [ 6, 4837, 62 ],
  [ 6, 4837, 65 ], [ 6, 4837, 70 ], [ 6, 4837, 75 ], [ 6, 4837, 94 ],
  [ 6, 4837, 99 ], [ 6, 4837, 102 ], [ 6, 4837, 108 ], [ 6, 4837, 123 ],
  [ 6, 4837, 126 ], [ 6, 4837, 195 ], [ 6, 4837, 235 ], [ 6, 4839, 180 ],
  [ 6, 4839, 183 ], [ 6, 4839, 188 ], [ 6, 4839, 193 ], [ 6, 4839, 213 ],
  [ 6, 4839, 216 ], [ 6, 4839, 222 ], [ 6, 4839, 225 ], [ 6, 4841, 77 ],
  [ 6, 4841, 102 ], [ 6, 4849, 153 ], [ 6, 4849, 156 ], [ 6, 4849, 159 ],
  [ 6, 4850, 102 ], [ 6, 4850, 207 ], [ 6, 4853, 47 ], [ 6, 4853, 48 ],
  [ 6, 4853, 49 ], [ 6, 4853, 102 ], [ 6, 4853, 103 ], [ 6, 4853, 104 ],
  [ 6, 4853, 105 ], [ 6, 4853, 106 ], [ 6, 4853, 107 ], [ 6, 4856, 215 ],
  [ 6, 4856, 216 ], [ 6, 4856, 217 ], [ 6, 4870, 200 ], [ 6, 4870, 205 ],
  [ 6, 4870, 209 ], [ 6, 4871, 102 ], [ 6, 4872, 112 ], [ 6, 4873, 112 ],
  [ 6, 4877, 151 ], [ 6, 4892, 48 ], [ 6, 4892, 58 ], [ 6, 4892, 67 ],
  [ 6, 4892, 68 ], [ 6, 4892, 87 ], [ 6, 4892, 88 ], [ 6, 4892, 89 ],
  [ 6, 4892, 96 ], [ 6, 4892, 102 ], [ 6, 4892, 103 ], [ 6, 4892, 108 ],
  [ 6, 4892, 114 ], [ 6, 4892, 115 ], [ 6, 4892, 141 ], [ 6, 4892, 154 ],
  [ 6, 4892, 163 ], [ 6, 4892, 181 ], [ 6, 4892, 182 ], [ 6, 5060, 27 ],
  [ 6, 5069, 27 ], [ 6, 5155, 19 ], [ 6, 5156, 19 ], [ 6, 5189, 19 ],
  [ 6, 5192, 19 ], [ 6, 5196, 27 ], [ 6, 5197, 27 ], [ 6, 5198, 27 ],
  [ 6, 5200, 27 ], [ 6, 5518, 3 ], [ 6, 5518, 7 ], [ 6, 5531, 6 ],
  [ 6, 5574, 11 ], [ 6, 5641, 3 ], [ 6, 5645, 3 ], [ 6, 5750, 3 ],
  [ 6, 5775, 11 ], [ 6, 5775, 24 ], [ 6, 5782, 17 ], [ 6, 5789, 11 ],
  [ 6, 5831, 5 ], [ 6, 5831, 6 ], [ 6, 5831, 7 ], [ 6, 5832, 5 ],
  [ 6, 5832, 6 ], [ 6, 5832, 7 ], [ 6, 5834, 9 ], [ 6, 5836, 4 ],
  [ 6, 5836, 10 ], [ 6, 5839, 5 ], [ 6, 5839, 6 ], [ 6, 5839, 7 ],
  [ 6, 5840, 5 ], [ 6, 5842, 10 ], [ 6, 5842, 12 ], [ 6, 5842, 13 ],
  [ 6, 5842, 24 ], [ 6, 5844, 9 ], [ 6, 5844, 13 ], [ 6, 5846, 23 ],
  [ 6, 5847, 17 ], [ 6, 5848, 5 ], [ 6, 5849, 5 ], [ 6, 5849, 11 ],
  [ 6, 5850, 5 ], [ 6, 5851, 5 ], [ 6, 5852, 4 ], [ 6, 5852, 5 ],
  [ 6, 5852, 6 ], [ 6, 5907, 26 ], [ 6, 5907, 27 ], [ 6, 5908, 4 ],
  [ 6, 5908, 18 ], [ 6, 5908, 21 ], [ 6, 5908, 22 ], [ 6, 5908, 35 ],
  [ 6, 5909, 25 ], [ 6, 5909, 28 ], [ 6, 5909, 31 ], [ 6, 5910, 23 ],
  [ 6, 5910, 24 ], [ 6, 5910, 26 ], [ 6, 5910, 31 ], [ 6, 5910, 32 ],
  [ 6, 5910, 38 ], [ 6, 5919, 11 ], [ 6, 5924, 4 ], [ 6, 5924, 10 ],
  [ 6, 5926, 5 ], [ 6, 5938, 11 ], [ 6, 5939, 6 ], [ 6, 5941, 4 ],
  [ 6, 5941, 5 ], [ 6, 5941, 6 ], [ 6, 5946, 4 ], [ 6, 5947, 4 ],
  [ 6, 5949, 4 ], [ 6, 5949, 5 ], [ 6, 5949, 6 ], [ 6, 5956, 5 ],
  [ 6, 5956, 6 ], [ 6, 5957, 5 ], [ 6, 5957, 6 ], [ 6, 5958, 5 ],
  [ 6, 5959, 5 ], [ 6, 5962, 11 ], [ 6, 5966, 5 ], [ 6, 6018, 22 ],
  [ 6, 6020, 20 ], [ 6, 6031, 22 ], [ 6, 6031, 25 ], [ 6, 6035, 24 ],
  [ 6, 6035, 25 ], [ 6, 6035, 26 ], [ 6, 6044, 4 ], [ 6, 6044, 5 ],
  [ 6, 6056, 11 ], [ 6, 6060, 11 ], [ 6, 6063, 5 ], [ 6, 6063, 23 ],
  [ 6, 6065, 11 ], [ 6, 6065, 25 ], [ 6, 6065, 31 ], [ 6, 6067, 17 ],
  [ 6, 6069, 11 ], [ 6, 6069, 18 ], [ 6, 6069, 25 ], [ 6, 6071, 17 ],
  [ 6, 6072, 5 ], [ 6, 6078, 9 ], [ 6, 6078, 22 ], [ 6, 6078, 23 ],
  [ 6, 6079, 24 ], [ 6, 6080, 5 ], [ 6, 6100, 5 ], [ 6, 6100, 6 ],
  [ 6, 6100, 7 ], [ 6, 6101, 4 ], [ 6, 6101, 6 ], [ 6, 6145, 8 ],
  [ 6, 6148, 15 ], [ 6, 6167, 4 ], [ 6, 6200, 7 ], [ 6, 6201, 20 ],
  [ 6, 6222, 2 ], [ 6, 6222, 5 ], [ 6, 6223, 3 ], [ 6, 6224, 2 ],
  [ 6, 6225, 2 ], [ 6, 6226, 2 ], [ 6, 6226, 4 ], [ 6, 6323, 9 ],
  [ 6, 6324, 2 ], [ 6, 6324, 9 ], [ 6, 6324, 13 ], [ 6, 6325, 2 ],
  [ 6, 6325, 5 ], [ 6, 6325, 12 ], [ 6, 6326, 4 ], [ 6, 6329, 2 ],
  [ 6, 6329, 3 ], [ 6, 6337, 5 ], [ 6, 6339, 3 ], [ 6, 6339, 7 ],
  [ 6, 6341, 2 ], [ 6, 6342, 10 ], [ 6, 6343, 7 ], [ 6, 6343, 9 ],
  [ 6, 6344, 4 ], [ 6, 6345, 5 ], [ 6, 6345, 6 ], [ 6, 6346, 3 ],
  [ 6, 6346, 5 ], [ 6, 6346, 6 ], [ 6, 6347, 2 ], [ 6, 6347, 3 ],
  [ 6, 6350, 11 ], [ 6, 6351, 8 ], [ 6, 6351, 13 ], [ 6, 6352, 7 ],
  [ 6, 6354, 9 ], [ 6, 6354, 10 ], [ 6, 6411, 9 ], [ 6, 6412, 6 ],
  [ 6, 6424, 4 ], [ 6, 6428, 4 ], [ 6, 6440, 8 ], [ 6, 6441, 4 ],
  [ 6, 6442, 4 ], [ 6, 6443, 4 ], [ 6, 6444, 7 ], [ 6, 6445, 6 ],
  [ 6, 6445, 8 ], [ 6, 6445, 9 ], [ 6, 6449, 7 ], [ 6, 6451, 18 ],
  [ 6, 6451, 21 ], [ 6, 6454, 15 ], [ 6, 6459, 8 ], [ 6, 6464, 6 ],
  [ 6, 6465, 6 ], [ 6, 6466, 7 ], [ 6, 6474, 7 ], [ 6, 6474, 10 ],
  [ 6, 6737, 2 ], [ 6, 6880, 2 ], [ 6, 6888, 2 ], [ 6, 6901, 2 ],
  [ 6, 6901, 4 ], [ 6, 7079, 2 ], [ 6, 7081, 2 ] ]
gap> Length(NS6); # 603 cases are indecomposable
603
gap> Collected(List(NS6,x->Order(CaratMatGroupZClass(x[1],x[2],x[3]))));
[ [ 8, 33 ], [ 16, 192 ], [ 24, 11 ], [ 27, 2 ], [ 32, 254 ], [ 48, 7 ],
  [ 54, 2 ], [ 64, 76 ], [ 96, 13 ], [ 128, 10 ], [ 192, 3 ] ]
gap> List(NS6,x->H2nrM(CaratMatGroupZClass(x[1],x[2],x[3])).H2nrM);
# structure of H2nr(G,M)
[ [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 3 ], [ 3 ], [ 3 ], [ 3 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ] ]
gap> Collected(last);
[ [ [ 2 ], 576 ], [ [ 2, 2 ], 23 ], [ [ 3 ], 4 ] ]
gap> NS51:=Intersection(ns6,f51);
# f51 is the list of CARAT IDs of decomposable lattices with rank 5+1
[ [ 6, 2322, 4 ], [ 6, 2323, 16 ], [ 6, 2326, 14 ], [ 6, 2332, 12 ],
  [ 6, 2336, 16 ], [ 6, 2352, 23 ], [ 6, 2359, 19 ], [ 6, 2400, 76 ],
  [ 6, 2400, 103 ], [ 6, 2401, 47 ], [ 6, 2403, 8 ], [ 6, 2404, 27 ],
  [ 6, 2405, 39 ], [ 6, 2407, 10 ], [ 6, 2412, 53 ], [ 6, 2415, 10 ],
  [ 6, 2418, 10 ], [ 6, 2419, 10 ], [ 6, 2420, 37 ], [ 6, 2421, 10 ],
  [ 6, 2424, 57 ], [ 6, 2438, 66 ], [ 6, 2439, 47 ], [ 6, 2442, 39 ],
  [ 6, 2450, 47 ], [ 6, 2455, 8 ], [ 6, 2469, 39 ], [ 6, 2470, 92 ],
  [ 6, 2471, 112 ], [ 6, 2472, 39 ], [ 6, 2484, 68 ], [ 6, 2487, 68 ],
  [ 6, 2488, 8 ], [ 6, 2490, 73 ], [ 6, 2492, 47 ], [ 6, 2496, 47 ],
  [ 6, 2500, 38 ], [ 6, 2505, 34 ], [ 6, 2508, 10 ], [ 6, 2509, 10 ],
  [ 6, 2553, 47 ], [ 6, 2560, 8 ], [ 6, 4682, 3 ], [ 6, 4687, 10 ],
  [ 6, 4691, 4 ], [ 6, 4692, 5 ], [ 6, 4761, 19 ], [ 6, 4761, 22 ],
  [ 6, 4761, 25 ], [ 6, 4764, 19 ], [ 6, 4764, 22 ], [ 6, 4764, 25 ],
  [ 6, 4765, 65 ], [ 6, 4770, 62 ], [ 6, 4773, 19 ], [ 6, 4774, 23 ],
  [ 6, 4774, 57 ], [ 6, 4778, 47 ], [ 6, 4780, 23 ], [ 6, 4780, 24 ],
  [ 6, 4780, 25 ], [ 6, 4785, 16 ], [ 6, 4809, 12 ], [ 6, 4809, 19 ],
  [ 6, 4809, 53 ], [ 6, 4809, 64 ], [ 6, 4810, 19 ], [ 6, 4810, 22 ],
  [ 6, 4810, 25 ], [ 6, 4812, 19 ], [ 6, 4812, 22 ], [ 6, 4812, 25 ],
  [ 6, 4813, 12 ], [ 6, 4813, 19 ], [ 6, 4814, 23 ], [ 6, 4814, 24 ],
  [ 6, 4814, 25 ], [ 6, 4825, 16 ], [ 6, 4827, 31 ], [ 6, 4827, 51 ],
  [ 6, 4827, 60 ], [ 6, 4827, 97 ], [ 6, 4827, 100 ], [ 6, 4827, 101 ],
  [ 6, 4828, 12 ], [ 6, 4828, 31 ], [ 6, 4828, 97 ], [ 6, 4828, 100 ],
  [ 6, 4828, 101 ], [ 6, 4829, 31 ], [ 6, 4830, 31 ], [ 6, 4830, 78 ],
  [ 6, 4830, 230 ], [ 6, 4831, 31 ], [ 6, 4831, 54 ], [ 6, 4832, 178 ],
  [ 6, 4833, 43 ], [ 6, 4833, 44 ], [ 6, 4833, 45 ], [ 6, 4833, 63 ],
  [ 6, 4834, 152 ], [ 6, 4837, 34 ], [ 6, 4837, 43 ], [ 6, 4837, 51 ],
  [ 6, 4837, 181 ], [ 6, 4839, 152 ], [ 6, 4839, 161 ], [ 6, 4839, 166 ],
  [ 6, 4839, 169 ], [ 6, 4841, 51 ], [ 6, 4849, 62 ], [ 6, 4853, 43 ],
  [ 6, 4853, 44 ], [ 6, 4853, 45 ], [ 6, 4856, 152 ], [ 6, 4870, 169 ],
  [ 6, 4892, 23 ], [ 6, 4892, 41 ], [ 6, 4892, 51 ], [ 6, 4892, 61 ],
  [ 6, 4892, 83 ], [ 6, 5641, 2 ], [ 6, 5649, 2 ], [ 6, 5650, 2 ],
  [ 6, 5678, 7 ], [ 6, 5679, 4 ], [ 6, 5694, 2 ], [ 6, 5750, 2 ],
  [ 6, 5751, 2 ], [ 6, 5831, 2 ], [ 6, 5831, 3 ], [ 6, 5832, 2 ],
  [ 6, 5832, 3 ], [ 6, 5839, 2 ], [ 6, 5839, 3 ], [ 6, 5848, 2 ],
  [ 6, 5849, 2 ], [ 6, 5850, 2 ], [ 6, 5851, 2 ], [ 6, 5852, 2 ],
  [ 6, 5907, 17 ], [ 6, 5908, 14 ], [ 6, 5909, 18 ], [ 6, 5910, 17 ],
  [ 6, 5910, 19 ], [ 6, 5941, 2 ], [ 6, 5946, 2 ], [ 6, 5947, 2 ],
  [ 6, 5949, 2 ], [ 6, 5956, 2 ], [ 6, 5956, 3 ], [ 6, 5957, 2 ],
  [ 6, 5957, 3 ], [ 6, 5958, 3 ], [ 6, 5959, 3 ], [ 6, 6031, 17 ],
  [ 6, 6035, 14 ], [ 6, 6044, 2 ], [ 6, 6100, 2 ], [ 6, 6100, 3 ],
  [ 6, 6101, 2 ] ]
gap> Length(NS51); # 161 cases are of rank 5+1
161
gap> Collected(List(NS51,x->Order(CaratMatGroupZClass(x[1],x[2],x[3]))));
[ [ 8, 28 ], [ 16, 83 ], [ 32, 45 ], [ 64, 5 ] ]
gap> List(NS51,x->H2nrM(CaratMatGroupZClass(x[1],x[2],x[3])).H2nrM);
# structure of H2nr(G,M)
[ [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ] ]
gap> Collected(last);
[ [ [ 2 ], 153 ], [ [ 2, 2 ], 8 ] ]
gap> NS42:=Intersection(ns6,f42);
# f42 is the list of CARAT IDs of decomposable lattices with rank 4+2
[ [ 6, 199, 5 ], [ 6, 200, 5 ], [ 6, 206, 5 ], [ 6, 207, 5 ], [ 6, 225, 5 ],
  [ 6, 225, 31 ], [ 6, 233, 11 ], [ 6, 233, 30 ], [ 6, 234, 17 ],
  [ 6, 234, 37 ], [ 6, 235, 5 ], [ 6, 235, 31 ], [ 6, 236, 5 ],
  [ 6, 236, 18 ], [ 6, 242, 5 ], [ 6, 242, 18 ], [ 6, 283, 5 ],
  [ 6, 367, 5 ], [ 6, 367, 18 ], [ 6, 368, 5 ], [ 6, 368, 18 ],
  [ 6, 410, 5 ], [ 6, 420, 5 ], [ 6, 424, 5 ], [ 6, 424, 18 ],
  [ 6, 425, 5 ], [ 6, 425, 18 ], [ 6, 428, 5 ], [ 6, 570, 5 ],
  [ 6, 2400, 71 ], [ 6, 2400, 100 ], [ 6, 2404, 30 ], [ 6, 2404, 53 ],
  [ 6, 2407, 5 ], [ 6, 2407, 34 ], [ 6, 2418, 11 ], [ 6, 2420, 32 ],
  [ 6, 2421, 5 ], [ 6, 2424, 5 ], [ 6, 2424, 11 ], [ 6, 2424, 58 ],
  [ 6, 2445, 5 ], [ 6, 2469, 5 ], [ 6, 2469, 34 ], [ 6, 2471, 5 ],
  [ 6, 2471, 34 ], [ 6, 2471, 40 ], [ 6, 2471, 113 ], [ 6, 2472, 5 ],
  [ 6, 2472, 34 ], [ 6, 2476, 5 ], [ 6, 2478, 5 ], [ 6, 2480, 5 ],
  [ 6, 2483, 5 ], [ 6, 2483, 34 ], [ 6, 2488, 5 ], [ 6, 2489, 5 ],
  [ 6, 2568, 5 ], [ 6, 2633, 2 ], [ 6, 2634, 2 ], [ 6, 2634, 15 ],
  [ 6, 4691, 10 ], [ 6, 4691, 26 ], [ 6, 4749, 10 ], [ 6, 4761, 31 ],
  [ 6, 4764, 31 ], [ 6, 4809, 31 ], [ 6, 4810, 31 ], [ 6, 4812, 31 ],
  [ 6, 4813, 31 ], [ 6, 4825, 28 ], [ 6, 4825, 36 ], [ 6, 4825, 42 ],
  [ 6, 4827, 98 ], [ 6, 4828, 98 ], [ 6, 4828, 105 ], [ 6, 4828, 107 ],
  [ 6, 4828, 109 ], [ 6, 4830, 109 ], [ 6, 4830, 280 ], [ 6, 4831, 107 ],
  [ 6, 4833, 46 ], [ 6, 4837, 58 ], [ 6, 4837, 61 ], [ 6, 4837, 194 ],
  [ 6, 4839, 176 ], [ 6, 4841, 75 ], [ 6, 4853, 46 ], [ 6, 4892, 57 ],
  [ 6, 4892, 86 ], [ 6, 4892, 95 ], [ 6, 4892, 107 ], [ 6, 5831, 4 ],
  [ 6, 5832, 4 ], [ 6, 5839, 4 ], [ 6, 5840, 4 ], [ 6, 5848, 4 ],
  [ 6, 5849, 4 ], [ 6, 5850, 4 ], [ 6, 5851, 4 ], [ 6, 5852, 3 ],
  [ 6, 5877, 2 ], [ 6, 5941, 3 ], [ 6, 5946, 3 ], [ 6, 5947, 3 ],
  [ 6, 5949, 3 ], [ 6, 5956, 4 ], [ 6, 5957, 4 ], [ 6, 5958, 4 ],
  [ 6, 5959, 4 ], [ 6, 6002, 2 ], [ 6, 6004, 2 ], [ 6, 6044, 3 ],
  [ 6, 6100, 4 ], [ 6, 6101, 3 ], [ 6, 6120, 2 ], [ 6, 6124, 2 ],
  [ 6, 6125, 2 ], [ 6, 6126, 2 ], [ 6, 6167, 3 ], [ 6, 6224, 1 ],
  [ 6, 6225, 1 ], [ 6, 6226, 1 ], [ 6, 6226, 5 ], [ 6, 6246, 1 ],
  [ 6, 6248, 1 ], [ 6, 6251, 1 ], [ 6, 6251, 2 ], [ 6, 6252, 1 ],
  [ 6, 6326, 3 ], [ 6, 6329, 1 ], [ 6, 6333, 4 ], [ 6, 6334, 3 ],
  [ 6, 6343, 6 ], [ 6, 6343, 8 ], [ 6, 6344, 3 ], [ 6, 6347, 1 ],
  [ 6, 6347, 4 ], [ 6, 6354, 6 ], [ 6, 6354, 8 ], [ 6, 6355, 6 ],
  [ 6, 6355, 8 ], [ 6, 6380, 1 ], [ 6, 6424, 3 ], [ 6, 6428, 3 ],
  [ 6, 6440, 5 ], [ 6, 6440, 7 ], [ 6, 6441, 3 ], [ 6, 6442, 3 ],
  [ 6, 6443, 3 ], [ 6, 6444, 6 ], [ 6, 6444, 8 ], [ 6, 6445, 5 ],
  [ 6, 6445, 7 ], [ 6, 6519, 1 ], [ 6, 6521, 1 ], [ 6, 6571, 1 ],
  [ 6, 6577, 1 ], [ 6, 6578, 1 ], [ 6, 6584, 1 ], [ 6, 6584, 2 ],
  [ 6, 6592, 1 ], [ 6, 6592, 2 ], [ 6, 6714, 1 ], [ 6, 6737, 1 ],
  [ 6, 6738, 1 ], [ 6, 6739, 1 ], [ 6, 6740, 1 ], [ 6, 6740, 3 ],
  [ 6, 6741, 1 ], [ 6, 6748, 1 ], [ 6, 6758, 1 ], [ 6, 6764, 1 ],
  [ 6, 6764, 2 ], [ 6, 6765, 1 ], [ 6, 6765, 2 ], [ 6, 6766, 1 ],
  [ 6, 6880, 1 ], [ 6, 6881, 1 ], [ 6, 6891, 1 ], [ 6, 6892, 1 ],
  [ 6, 6893, 1 ], [ 6, 6894, 1 ], [ 6, 6897, 1 ], [ 6, 6897, 3 ],
  [ 6, 6898, 1 ], [ 6, 6899, 1 ], [ 6, 6899, 3 ], [ 6, 6901, 1 ],
  [ 6, 6901, 3 ], [ 6, 6912, 1 ], [ 6, 6912, 3 ], [ 6, 6913, 1 ],
  [ 6, 6913, 3 ], [ 6, 6914, 1 ], [ 6, 6914, 3 ], [ 6, 6915, 1 ],
  [ 6, 6915, 3 ], [ 6, 6918, 1 ], [ 6, 6918, 3 ], [ 6, 6919, 1 ],
  [ 6, 6919, 3 ], [ 6, 6946, 1 ], [ 6, 6977, 1 ], [ 6, 7036, 1 ],
  [ 6, 7080, 1 ], [ 6, 7081, 1 ], [ 6, 7092, 1 ], [ 6, 7093, 1 ],
  [ 6, 7095, 1 ], [ 6, 7095, 3 ], [ 6, 7096, 1 ], [ 6, 7096, 3 ],
  [ 6, 7097, 1 ], [ 6, 7097, 3 ], [ 6, 7098, 1 ], [ 6, 7098, 3 ],
  [ 6, 7100, 1 ] ]
gap> Length(NS42); # 218 cases are of rank 4+2
218
gap> Collected(List(NS42,x->Order(CaratMatGroupZClass(x[1],x[2],x[3]))));
[ [ 8, 13 ], [ 16, 47 ], [ 24, 22 ], [ 32, 38 ], [ 48, 39 ], [ 64, 13 ],
  [ 72, 1 ], [ 96, 21 ], [ 128, 1 ], [ 144, 7 ], [ 192, 7 ], [ 288, 7 ],
  [ 384, 1 ], [ 576, 1 ] ]
gap> List(NS42,x->H2nrM(CaratMatGroupZClass(x[1],x[2],x[3])).H2nrM);
# structure of H2nr(G,M)
[ [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ],
  [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ],
  [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ] ]
gap> Collected(last);
[ [ [ 2 ], 182 ], [ [ 2, 2 ], 36 ] ]
gap> NS411:=Intersection(ns6,f411);
# f411 is the list of CARAT IDs of decomposable lattices with rank 4+1+1
[ [ 6, 4732, 5 ], [ 6, 4735, 5 ], [ 6, 4749, 5 ], [ 6, 4761, 8 ],
  [ 6, 4764, 8 ], [ 6, 4780, 5 ], [ 6, 4809, 8 ], [ 6, 4809, 46 ],
  [ 6, 4810, 8 ], [ 6, 4812, 8 ], [ 6, 4813, 8 ], [ 6, 4814, 5 ],
  [ 6, 4827, 10 ], [ 6, 4828, 10 ], [ 6, 4833, 5 ], [ 6, 4837, 12 ],
  [ 6, 4839, 130 ], [ 6, 4853, 5 ], [ 6, 4892, 8 ], [ 6, 5641, 1 ],
  [ 6, 5649, 1 ], [ 6, 5650, 1 ], [ 6, 5651, 1 ], [ 6, 5652, 1 ],
  [ 6, 5669, 1 ], [ 6, 5694, 1 ], [ 6, 5710, 1 ], [ 6, 5713, 1 ],
  [ 6, 5714, 1 ], [ 6, 5750, 1 ], [ 6, 5751, 1 ], [ 6, 5755, 1 ],
  [ 6, 5831, 1 ], [ 6, 5832, 1 ], [ 6, 5839, 1 ], [ 6, 5840, 1 ],
  [ 6, 5848, 1 ], [ 6, 5849, 1 ], [ 6, 5850, 1 ], [ 6, 5851, 1 ],
  [ 6, 5852, 1 ], [ 6, 5877, 1 ], [ 6, 5941, 1 ], [ 6, 5946, 1 ],
  [ 6, 5947, 1 ], [ 6, 5949, 1 ], [ 6, 5956, 1 ], [ 6, 5957, 1 ],
  [ 6, 5958, 1 ], [ 6, 5959, 1 ], [ 6, 6002, 1 ], [ 6, 6004, 1 ],
  [ 6, 6044, 1 ], [ 6, 6100, 1 ], [ 6, 6101, 1 ], [ 6, 6120, 1 ],
  [ 6, 6124, 1 ], [ 6, 6125, 1 ], [ 6, 6126, 1 ] ]
gap> Length(NS411); # 59 cases are of rank 4+1+1
59
gap> Collected(List(NS411,x->Order(CaratMatGroupZClass(x[1],x[2],x[3]))));
[ [ 8, 14 ], [ 16, 22 ], [ 24, 1 ], [ 32, 10 ], [ 48, 5 ], [ 64, 1 ],
  [ 96, 5 ], [ 192, 1 ] ]
gap> List(NS411,x->H2nrM(CaratMatGroupZClass(x[1],x[2],x[3])).H2nrM);
# structure of H2nr(G,M)
[ [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ],
  [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ],
  [ 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2 ], [ 2 ], [ 2, 2 ], [ 2, 2 ], [ 2, 2 ],
  [ 2 ], [ 2 ], [ 2 ] ]
gap> Collected(last);
[ [ [ 2 ], 46 ], [ [ 2, 2 ], 13 ] ]
gap> NS33:=Intersection(ns6,f33);
# f33 is the list of CARAT IDs of decomposable lattices with rank 3+3
[ [ 6, 4809, 28 ], [ 6, 4809, 69 ], [ 6, 4813, 28 ], [ 6, 4828, 104 ],
  [ 6, 4892, 47 ] ]
gap> Length(NS33); # 5 cases are of rank 3+3
5
gap> Collected(List(NS33,x->Order(CaratMatGroupZClass(x[1],x[2],x[3]))));
[ [ 8, 4 ], [ 16, 1 ] ]
gap> List(NS33,x->H2nrM(CaratMatGroupZClass(x[1],x[2],x[3])).H2nrM);
# structure of H2nr(G,M)
[ [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ] ]
gap> Collected(last);
[ [ [ 2 ], 5 ] ]
gap> NS321:=Intersection(ns6,f321);
# f321 is the list of CARAT IDs of decomposable lattices with rank 3+2+1
[ [ 6, 4809, 11 ], [ 6, 4809, 52 ], [ 6, 4813, 11 ], [ 6, 4828, 11 ],
  [ 6, 4892, 22 ] ]
gap> Length(NS321); # 5 cases are of rank 3+2+1
5
gap> Collected(List(NS321,x->Order(CaratMatGroupZClass(x[1],x[2],x[3]))));
[ [ 8, 4 ], [ 16, 1 ] ]
gap> List(NS321,x->H2nrM(CaratMatGroupZClass(x[1],x[2],x[3])).H2nrM);
# structure of H2nr(G,M)
[ [ 2 ], [ 2 ], [ 2 ], [ 2 ], [ 2 ] ]
gap> Collected(last);
[ [ [ 2 ], 5 ] ]
gap> Union(NS6,NS51,NS42,NS411,NS33,NS321)=ns6;
true
gap> sdp51:=List(NS5,x->List([Group([],[[1]]),Group([[[-1]]])],
> y->AllSubdirectProducts(CaratMatGroupZClass(x[1],x[2],x[3]),y)));;
gap> sdp51i:=List(sdp51,l1->List(l1,l2->List(l2,g->CaratZClassNumber(p2m(g)))));;
gap> Length(Concatenation(Concatenation(sdp51i)));
161
gap> Length(NS51); 
161
gap> Set(Concatenation(Concatenation(sdp51i)))=NS51;
true
gap> sdp42:=List(NS4,x->List(b2,
> y->AllSubdirectProducts(MatGroupZClass(x[1],x[2],x[3],x[4]),
> MatGroupZClass(y[1],y[2],y[3],y[4]))));;
gap> sdp42i:=List(sdp42,l1->List(l1,l2->List(l2,g->CaratZClassNumber(p2m(g)))));;
gap> Length(Concatenation(Concatenation(sdp42i)));
191
gap> Length(NS42);
218
gap> NS42new:=Difference(NS42,Concatenation(Concatenation(sdp42i)));
[ [ 6, 2418, 11 ], [ 6, 2424, 11 ], [ 6, 2424, 58 ], [ 6, 2471, 40 ],
  [ 6, 2471, 113 ], [ 6, 2483, 5 ], [ 6, 2483, 34 ], [ 6, 2488, 5 ],
  [ 6, 2489, 5 ], [ 6, 2633, 2 ], [ 6, 2634, 2 ], [ 6, 2634, 15 ],
  [ 6, 4825, 28 ], [ 6, 4825, 36 ], [ 6, 4825, 42 ], [ 6, 4828, 105 ],
  [ 6, 4828, 107 ], [ 6, 4828, 109 ], [ 6, 4830, 109 ], [ 6, 4830, 280 ],
  [ 6, 4831, 107 ], [ 6, 4837, 61 ], [ 6, 4837, 194 ], [ 6, 4841, 75 ],
  [ 6, 4892, 57 ], [ 6, 4892, 95 ], [ 6, 4892, 107 ] ]
gap> Length(NS42new);
27
gap> NS42newg:=List(NS42new,x->CaratMatGroupZClass(x[1],x[2],x[3]));;
gap> List(NS42newg,StructureDescription); # structure of G
[ "C4 : C4", "(C4 x C2) : C2", "(C4 x C2) : C2", "(C2 x C2 x C2 x C2) : C2",
  "(C2 x C2 x C2 x C2) : C2", "(C2 x C2 x C2 x C2) : C2",
  "(C2 x C2 x C2 x C2) : C2", "(C4 x C2 x C2) : C2", "(C4 x C2 x C2) : C2",
  "C4 : C4", "(C4 x C2) : C2", "(C4 x C2) : C2", "C2 x D8", "C2 x D8",
  "C2 x D8", "C2 x D8", "C2 x D8", "C2 x D8", "C2 x D8", "C2 x D8",
  "C2 x D8", "C2 x D8", "C2 x D8", "C2 x D8", "D8", "D8", "D8" ]
gap> List(NS42newg,IdSmallGroup);
[ [ 16, 4 ], [ 16, 3 ], [ 16, 3 ], [ 32, 27 ], [ 32, 27 ], [ 32, 27 ],
  [ 32, 27 ], [ 32, 28 ], [ 32, 28 ], [ 16, 4 ], [ 16, 3 ], [ 16, 3 ],
  [ 16, 11 ], [ 16, 11 ], [ 16, 11 ], [ 16, 11 ], [ 16, 11 ], [ 16, 11 ],
  [ 16, 11 ], [ 16, 11 ], [ 16, 11 ], [ 16, 11 ], [ 16, 11 ], [ 16, 11 ],
  [ 8, 3 ], [ 8, 3 ], [ 8, 3 ] ]
gap> NS42newg1:=List(NS42newg,x->PartialMatrixGroup(x,[1..2]));;
gap> NS42newg2:=List(NS42newg,x->PartialMatrixGroup(x,[3..6]));;
gap> NS42newg12:=List([1..27],x->DirectSumMatrixGroup([NS42newg1[x],NS42newg2[x]]));;
gap> List(NS42newg12,CaratZClassNumber)=NS42new;
true
gap> List(NS42newg1,CrystCatZClassNumber);
[ [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ],
  [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ],
  [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ],
  [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ],
  [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ],
  [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ],
  [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ] ]
gap> List(NS42newg2,CrystCatZClassNumber);
[ [ 4, 12, 2, 6 ], [ 4, 12, 2, 6 ], [ 4, 12, 2, 6 ], [ 4, 12, 5, 10 ],
  [ 4, 12, 5, 10 ], [ 4, 12, 5, 10 ], [ 4, 12, 5, 10 ], [ 4, 12, 5, 10 ],
  [ 4, 12, 5, 10 ], [ 4, 18, 1, 3 ], [ 4, 18, 1, 3 ], [ 4, 18, 1, 3 ],
  [ 4, 5, 2, 8 ], [ 4, 5, 2, 8 ], [ 4, 5, 2, 8 ], [ 4, 6, 2, 10 ],
  [ 4, 6, 2, 10 ], [ 4, 6, 2, 10 ], [ 4, 6, 2, 10 ], [ 4, 6, 2, 10 ],
  [ 4, 6, 2, 10 ], [ 4, 5, 2, 8 ], [ 4, 5, 2, 8 ], [ 4, 5, 2, 8 ],
  [ 4, 5, 1, 12 ], [ 4, 5, 1, 12 ], [ 4, 5, 1, 12 ] ]
gap> List(NS42newg1,StructureDescription); # structure of G
[ "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8",
  "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8", "D8",
  "D8", "D8", "D8" ]
gap> List(NS42newg2,StructureDescription); # structure of G
[ "C4 x C2", "C4 x C2", "C4 x C2", "C2 x D8", "C2 x D8", "C2 x D8",
  "C2 x D8", "C2 x D8", "C2 x D8", "C4 x C2", "C4 x C2", "C4 x C2",
  "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2",
  "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2",
  "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2 x C2", "C2 x C2",
  "C2 x C2", "C2 x C2" ]
gap> List([1..27],x->[Order(NS42newg1[x]),Order(NS42newg2[x]),Order(NS42newg12[x])]);
[ [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 16, 32 ], [ 8, 16, 32 ],
  [ 8, 16, 32 ], [ 8, 16, 32 ], [ 8, 16, 32 ], [ 8, 16, 32 ], [ 8, 8, 16 ],
  [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 8, 16 ],
  [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 8, 16 ],
  [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 8, 16 ], [ 8, 4, 8 ],
  [ 8, 4, 8 ], [ 8, 4, 8 ] ]
gap> sdp411:=List(NS4,x->List(b11,
> y->AllSubdirectProducts(MatGroupZClass(x[1],x[2],x[3],x[4]),
> MatGroupZClass(y[1],y[2],y[3],y[4]))));;
gap> sdp411i:=List(sdp411,l1->List(l1,l2->List(l2,g->CaratZClassNumber(p2m(g)))));;
gap> Length(Concatenation(Concatenation(sdp411i)));
59
gap> Length(NS411);
59
gap> Set(Concatenation(Concatenation(sdp411i)))=NS411;
true
gap> NS33g:=List(NS33,x->CaratMatGroupZClass(x[1],x[2],x[3]));;
gap> List(NS33g,StructureDescription); # structure of G
[ "D8", "D8", "D8", "C2 x D8", "D8" ]
gap> List(NS33g,IdSmallGroup);
[ [ 8, 3 ], [ 8, 3 ], [ 8, 3 ], [ 16, 11 ], [ 8, 3 ] ]
gap> GL3Z:=Flat(List([1..7],x->List([1..NrQClassesCrystalSystem(3,x)],
> y->List([1..NrZClassesQClass(3,x,y)],z->MatGroupZClass(3,x,y,z)))));
gap> D4_GL3Z:=Filtered(GL3Z,x->IdSmallGroup(x)=[8,3]);
[ MatGroupZClass( 3, 4, 4, 1 ), MatGroupZClass( 3, 4, 4, 2 ),
  MatGroupZClass( 3, 4, 5, 1 ), MatGroupZClass( 3, 4, 5, 2 ),
  MatGroupZClass( 3, 4, 6, 1 ), MatGroupZClass( 3, 4, 6, 2 ),
  MatGroupZClass( 3, 4, 6, 3 ), MatGroupZClass( 3, 4, 6, 4 ) ]
gap> sdp33a:=List(D4_GL3Z,x->AllSubdirectProducts(x,MatGroupZClass(3,3,1,3)));;
gap> List(sdp33a,Length);
[ 5, 5, 5, 5, 5, 5, 5, 5 ]
gap> sdp33ai:=List(sdp33a,x->List(x,y->CaratZClassNumber(p2m(y))));;
gap> List(sdp33ai,x->Intersection(x,NS33));
[ [  ], [ [ 6, 4813, 28 ] ], [  ], [ [ 6, 4892, 47 ] ], [  ], [  ],
  [ [ 6, 4809, 28 ] ], [ [ 6, 4809, 69 ] ] ]
gap> C2xD4_GL3Z:=Filtered(GL3Z,x->IdSmallGroup(x)=[16,11]);
[ MatGroupZClass( 3, 4, 7, 1 ), MatGroupZClass( 3, 4, 7, 2 ) ]
gap> sdp33b:=List(C2xD4_GL3Z,x->AllSubdirectProducts(x,MatGroupZClass(3,3,1,3)));;
gap> List(sdp33b,Length);
[ 15, 15 ]
gap> sdp33bi:=List(sdp33b,x->List(x,y->CaratZClassNumber(p2m(y))));;
gap>
gap> List(sdp33bi,x->Intersection(x,NS33));
[ [  ], [ [ 6, 4828, 104 ] ] ]
gap> sdp321:=List(NS32,x->List([Group([],[[1]]),Group([[[-1]]])],
> y->AllSubdirectProducts(CaratMatGroupZClass(x[1],x[2],x[3]),y)));;
gap> sdp321i:=List(sdp321,l1->List(l1,l2->List(l2,g->CaratZClassNumber(p2m(g)))));
[ [ [ [ 6, 4892, 22 ] ],
      [ [ 6, 4828, 11 ], [ 6, 4809, 11 ], [ 6, 4813, 11 ], [ 6, 4809, 52 ] ] ]
 ]
gap> Length(Concatenation(Concatenation(sdp321i)));
5
gap> Length(NS321);
5
gap> Set(Concatenation(Concatenation(sdp321i)))=NS321;
true

# Step 4
gap> LoadPackage("HAP");
true
gap> GL6Q:=List([1..7103],x->CaratMatGroupZClass(6,x,1));;
# all the finite subgroups of GL6(Z) up to Q-conjugate
gap> nb6:=Filtered(GL6Q,x->BogomolovMultiplier(x)<>[]); # checking non-zero B0(G)
[ <matrix group of size 64 with 3 generators>,
  <matrix group of size 64 with 3 generators>,
  <matrix group of size 64 with 3 generators> ]
gap> List(nb6,BogomolovMultiplier); # #=3 with non-trivial B0(G)
[ [ 2 ], [ 2 ], [ 2 ] ]
gap> nb6i:=List(nb6,CaratQClassNumber);
[ [ 6, 6458 ], [ 6, 6459 ], [ 6, 6464 ] ]
gap> List(nb6i,x->CaratNrZClasses(x[1],x[2])); # #=24=8+8+8
[ 8, 8, 8 ]
gap> Filtered(f6,x->[x[1],x[2]] in nb6i);
[ [ 6, 6458, 2 ], [ 6, 6458, 4 ], [ 6, 6458, 6 ], [ 6, 6458, 8 ],
  [ 6, 6459, 2 ], [ 6, 6459, 4 ], [ 6, 6459, 6 ], [ 6, 6459, 8 ],
  [ 6, 6464, 2 ], [ 6, 6464, 4 ], [ 6, 6464, 6 ], [ 6, 6464, 8 ] ]
gap> Filtered(f51,x->[x[1],x[2]] in nb6i);
[  ]
gap> Filtered(f42,x->[x[1],x[2]] in nb6i);
[ [ 6, 6458, 1 ], [ 6, 6458, 3 ], [ 6, 6458, 5 ], [ 6, 6458, 7 ],
  [ 6, 6459, 1 ], [ 6, 6459, 3 ], [ 6, 6459, 5 ], [ 6, 6459, 7 ],
  [ 6, 6464, 1 ], [ 6, 6464, 3 ], [ 6, 6464, 5 ], [ 6, 6464, 7 ] ]
gap> Filtered(f33,x->[x[1],x[2]] in nb6i);
[  ]
gap> Filtered(f321,x->[x[1],x[2]] in nb6i);
[  ]
gap> Filtered(f3111,x->[x[1],x[2]] in nb6i);
[  ]
gap> Filtered(f222,x->[x[1],x[2]] in nb6i);
[  ]
gap> Filtered(f2211,x->[x[1],x[2]] in nb6i);
[  ]
gap> Filtered(f21111,x->[x[1],x[2]] in nb6i);
[  ]
gap> Filtered(f111111,x->[x[1],x[2]] in nb6i);
[  ]
gap> nb6z:=List(nb6i,x->List([1..CaratNrZClasses(x[1],x[2])],
> y->CaratMatGroupZClass(x[1],x[2],y)));;
gap> List(nb6z,x->List(x,IsInvertibleF)); # whether [M]^fl is invertible
[ [ true, false, true, false, false, false, false, false ],
  [ true, false, true, false, false, false, false, false ],
  [ true, false, true, false, false, false, false, false ] ]
gap> List(nb6z,x->List(x,y->H2nrM(y).H2nrM)); # structure of H2nr(G,M)
[ [ [  ], [  ], [  ], [  ], [  ], [  ], [  ], [  ] ],
  [ [  ], [  ], [  ], [  ], [  ], [  ], [  ], [ 2 ] ],
  [ [  ], [  ], [  ], [  ], [  ], [ 2 ], [  ], [  ] ] ]
gap> nb6z42:=List(nb6z,x->List([1,3,5,7],y->x[y]));;
gap> nb6z42_1:=List(nb6z42,x->List(x,y->PartialMatrixGroup(y,[1..4])));;
gap> nb6z42_2:=List(nb6z42,x->List(x,y->PartialMatrixGroup(y,[5..6])));;
gap> List([1..3],x->List([1..4],y->CaratZClassNumber(
> DirectSumMatrixGroup([nb6z42_1[x][y],nb6z42_2[x][y]]))));
[ [ [ 6, 6458, 1 ], [ 6, 6458, 3 ], [ 6, 6458, 5 ], [ 6, 6458, 7 ] ],
  [ [ 6, 6459, 1 ], [ 6, 6459, 3 ], [ 6, 6459, 5 ], [ 6, 6459, 7 ] ],
  [ [ 6, 6464, 1 ], [ 6, 6464, 3 ], [ 6, 6464, 5 ], [ 6, 6464, 7 ] ] ]
gap> List([1..3],x->List([1..4],y->CrystCatZClassNumber(nb6z42_1[x][y])));
[ [ [ 4, 32, 6, 1 ], [ 4, 32, 6, 1 ], [ 4, 32, 6, 2 ], [ 4, 32, 6, 2 ] ],
  [ [ 4, 32, 6, 1 ], [ 4, 32, 6, 1 ], [ 4, 32, 6, 2 ], [ 4, 32, 6, 2 ] ],
  [ [ 4, 32, 6, 1 ], [ 4, 32, 6, 1 ], [ 4, 32, 6, 2 ], [ 4, 32, 6, 2 ] ] ]
gap> List([1..3],x->List([1..4],y->CrystCatZClassNumber(nb6z42_2[x][y])));
[ [ [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ] ],
  [ [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ] ],
  [ [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ], [ 2, 3, 2, 1 ] ] ]
gap> [4,32,6,1] in N4; 
# N4 is the list of GAP IDs of indecomposable lattice 
# of rank 4 whose flabby class [M_G]^fl is not invertivle
false
gap> [4,32,6,1] in I4; 
# I4 is the list of GAP IDs of indecomposable lattice 
# of rank 4 whose flabby class [M_G]^fl is invertivle but not zero
false
gap> [4,32,6,2] in N4;
# N4 is the list of GAP IDs of indecomposable lattice 
# of rank 4 whose flabby class [M_G]^fl is not invertivle
true
\end{verbatim}

==> (inline-1) <==
\begin{verbatim}
# (6): n=7
gap> I7:=IdentityMat(7);;
gap> G128:=Group(List(I7,x->DiagonalMat([1,1,1,1,1,1,1]-2*x)));
<matrix group with 7 generators>
gap> G128s:=NormalSubgroups(G128);;
gap> Length(G128s);
29212

gap> G128s2:=Filtered(G128s,x->Order(x)=2);; # |G|=2 case
gap> Length(last);
127
gap> Sch:=Set(G128s2,x->Collected(List(x,Trace)));
[ [ [ -7, 1 ], [ 7, 1 ] ], [ [ -5, 1 ], [ 7, 1 ] ], [ [ -3, 1 ], [ 7, 1 ] ],
  [ [ -1, 1 ], [ 7, 1 ] ], [ [ 1, 1 ], [ 7, 1 ] ], [ [ 3, 1 ], [ 7, 1 ] ],
  [ [ 5, 1 ], [ 7, 1 ] ] ]
gap> Length(Sch);
7
gap> Schg:=List(Sch,x->Filtered(G128s2,y->Collected(List(y,Trace))=x));;
gap> S7:=Group(List(GeneratorsOfGroup(SymmetricGroup(7)),x->PermutationMat(x,7)));
<matrix group with 2 generators>
gap> Schgo:=List(Schg,x->Orbits(S7,List(x,Set),OnSets));;
gap> List(Schgo,Length); # each L_G-orbit consists of one S_7-equivalence class
[ 1, 1, 1, 1, 1, 1, 1 ]
gap> Schgo2:=List(Schgo,x->List(x,y->First(G128s2,z->Set(z) in y)));;
gap> G2Qc:=Flat(Schgo2);;
gap> Length(G2Qc); # # of Q-classes of C2
7

gap> G2Zc:=[];
[  ]
gap> P:=Group([[[0,1],[1,0]]]);
Group([ [ [ 0, 1 ], [ 1, 0 ] ] ])
gap> D:=Group([[[1,0],[0,-1]]]);
Group([ [ [ 1, 0 ], [ 0, -1 ] ] ])
gap> G2Zc[1]:=[Group(-IdentityMat(7))];
[ <matrix group with 1 generators> ]
gap> List(G2Zc[1],x->List(x,Trace));
[ [ -7, 7 ] ]
gap> G2Zc[2]:=[DirectSumMatrixGroup([Group(-IdentityMat(5)),D]),
> DirectSumMatrixGroup([Group(-IdentityMat(5)),P])];
[ <matrix group with 1 generators>, <matrix group with 1 generators> ]
gap> List(G2Zc[2],x->List(x,Trace));
[ [ -5, 7 ], [ -5, 7 ] ]
gap> G2Zc[3]:=[DirectSumMatrixGroup([Group(-IdentityMat(3)),D,D]),
> DirectSumMatrixGroup([Group(-IdentityMat(3)),D,P]),
> DirectSumMatrixGroup([Group(-IdentityMat(3)),P,P])];
[ <matrix group with 1 generators>, <matrix group with 1 generators>,
  <matrix group with 1 generators> ]
gap> List(G2Zc[3],x->List(x,Trace));
[ [ -3, 7 ], [ -3, 7 ], [ -3, 7 ] ]
gap> G2Zc[4]:=[DirectSumMatrixGroup([Group(-IdentityMat(1)),D,D,D]),
> DirectSumMatrixGroup([Group(-IdentityMat(1)),D,D,P]),
> DirectSumMatrixGroup([Group(-IdentityMat(1)),D,P,P]),
> DirectSumMatrixGroup([Group(-IdentityMat(1)),P,P,P])];
[ <matrix group with 1 generators>, <matrix group with 1 generators>,
  <matrix group with 1 generators>, <matrix group with 1 generators> ]
gap> List(G2Zc[4],x->List(x,Trace));
[ [ -1, 7 ], [ -1, 7 ], [ -1, 7 ], [ -1, 7 ] ]
gap> G2Zc[5]:=[DirectSumMatrixGroup([Group(IdentityMat(1)),D,D,D]),
> DirectSumMatrixGroup([Group(IdentityMat(1)),D,D,P]),
> DirectSumMatrixGroup([Group(IdentityMat(1)),D,P,P]),
> DirectSumMatrixGroup([Group(IdentityMat(1)),P,P,P])];
[ <matrix group with 1 generators>, <matrix group with 1 generators>,
  <matrix group with 1 generators>, <matrix group with 1 generators> ]
gap> List(G2Zc[5],x->List(x,Trace));
[ [ 1, 7 ], [ 1, 7 ], [ 1, 7 ], [ 1, 7 ] ]
gap> G2Zc[6]:=[DirectSumMatrixGroup([Group(IdentityMat(3)),D,D]),
> DirectSumMatrixGroup([Group(IdentityMat(3)),D,P]),
> DirectSumMatrixGroup([Group(IdentityMat(3)),P,P])];
[ <matrix group with 1 generators>, <matrix group with 1 generators>,
  <matrix group with 1 generators> ]
gap> List(G2Zc[6],x->List(x,Trace));
[ [ 3, 7 ], [ 3, 7 ], [ 3, 7 ] ]
gap> G2Zc[7]:=[DirectSumMatrixGroup([Group(IdentityMat(5)),D]),
> DirectSumMatrixGroup([Group(IdentityMat(5)),P])];
[ <matrix group with 1 generators>, <matrix group with 1 generators> ]
gap> List(G2Zc[7],x->List(x,Trace));
[ [ 5, 7 ], [ 5, 7 ] ]
gap> List(G2Zc,Length);
[ 1, 2, 3, 4, 4, 3, 2 ]
gap> Sum(last); # # of Z-classes of C2
19

gap> G128s4:=Filtered(G128s,x->Order(x)=4);; # |G|=4 case
gap> Length(last);
2667
gap> Sch:=Set(G128s4,x->Collected(List(x,Trace)));
[ [ [ -7, 1 ], [ -5, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -3, 1 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -1, 1 ], [ 1, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 1 ], [ 1, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -1, 1 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -1, 2 ], [ 7, 1 ] ], 
  [ [ -5, 1 ], [ 1, 2 ], [ 7, 1 ] ],
  [ [ -5, 2 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 1 ], [ 1, 1 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ 1, 1 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -3, 2 ], [ -1, 1 ], [ 7, 1 ] ], 
  [ [ -3, 2 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -1, 1 ], [ 1, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -1, 1 ], [ 1, 2 ], [ 7, 1 ] ], 
  [ [ -1, 1 ], [ 3, 2 ], [ 7, 1 ] ],
  [ [ -1, 2 ], [ 3, 1 ], [ 7, 1 ] ], 
  [ [ -1, 3 ], [ 7, 1 ] ],
  [ [ 1, 1 ], [ 3, 1 ], [ 5, 1 ], [ 7, 1 ] ], 
  [ [ 1, 2 ], [ 3, 1 ], [ 7, 1 ] ], 
  [ [ 3, 1 ], [ 5, 2 ], [ 7, 1 ] ], 
  [ [ 3, 3 ], [ 7, 1 ] ] ]
gap> Length(Sch);
23
gap> Schg:=List(Sch,x->Filtered(G128s4,y->Collected(List(y,Trace))=x));;
gap> S7:=Group(List(GeneratorsOfGroup(SymmetricGroup(7)),x->PermutationMat(x,7)));
<matrix group with 2 generators>
gap> Schgo:=List(Schg,x->Orbits(S7,List(x,Set),OnSets));;
gap> List(Schgo,Length); # each L_G-orbit consists of one S_7-equivalence class
[ 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1 ]
gap> Schgo2:=List(Schgo,x->List(x,y->First(G128s4,z->Set(z) in y)));;
gap> G4Qc:=Flat(Schgo2);;
gap> Length(G4Qc); # # of Q-classes of (C2)^2
23

gap> G4Zc:=[]
[  ]
gap> M:=Group([[[1]],[[-1]]]);
Group([ [ [ 1 ] ], [ [ -1 ] ] ])
gap> P:=Group([[[0,1],[1,0]],-IdentityMat(2)]);
Group([ [ [ 0, 1 ], [ 1, 0 ] ], [ [ -1, 0 ], [ 0, -1 ] ] ])
gap> D:=Group([[[1,0],[0,-1]],-IdentityMat(2)]);
Group([ [ [ 1, 0 ], [ 0, -1 ] ], [ [ -1, 0 ], [ 0, -1 ] ] ])
gap> G4Zc[1]:=[DirectSumMatrixGroup([M,M,M,M,M,D]),
> DirectSumMatrixGroup([M,M,M,M,M,P])];
[ <matrix group with 2 generators>, <matrix group with 2 generators> ]
gap> List(G4Zc[1],x->List(x,Trace));
[ [ -7, -5, 5, 7 ], [ -7, -5, 5, 7 ] ]
gap> G4Zc[2]:=[DirectSumMatrixGroup([M,M,M,D,D]),
> DirectSumMatrixGroup([M,M,M,D,P]),
> DirectSumMatrixGroup([M,M,M,P,P])];
[ <matrix group with 2 generators>, <matrix group with 2 generators>,
  <matrix group with 2 generators> ]
gap> List(G4Zc[2],x->List(x,Trace));
[ [ -7, -3, 3, 7 ], [ -7, -3, 3, 7 ], [ -7, -3, 3, 7 ] ]
gap> G4Zc[3]:=[DirectSumMatrixGroup([M,D,D,D]),
> DirectSumMatrixGroup([M,D,D,P]),
> DirectSumMatrixGroup([M,D,P,P]),
> DirectSumMatrixGroup([M,P,P,P])];
[ <matrix group with 2 generators>, <matrix group with 2 generators>,
  <matrix group with 2 generators>, <matrix group with 2 generators> ]
gap> List(G4Zc[3],x->List(x,Trace));
[ [ -7, -1, 1, 7 ], [ -7, -1, 1, 7 ], [ -7, -1, 1, 7 ], [ -7, -1, 1, 7 ] ]
gap> for i in [4..23] do G4Zc[i]:=ZClassRepsQClass(G4Qc[i]); od;
gap> List(G4Zc,Length);
[ 2, 3, 4, 12, 7, 12, 13, 13, 6, 82, 12, 26, 20, 29, 16, 112, 20, 60, 62, 12,
  60, 6, 19 ]
gap> Sum(last); # # of Z-classes of (C2)^2
608

gap> G128s8:=Filtered(G128s,x->Order(x)=8);; # |G|=8 case
gap> Length(last);
11811
gap> Sch:=Set(G128s8,x->Collected(List(x,Trace)));
[ [ [ -7, 1 ], [ -5, 1 ], [ -3, 1 ], [ -1, 1 ], [ 1, 1 ], [ 3, 1 ], [ 5, 1 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 1 ], [ -1, 2 ], [ 1, 2 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 2 ], [ -3, 1 ], [ 3, 1 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -3, 1 ], [ -1, 2 ], [ 1, 2 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -3, 2 ], [ -1, 1 ], [ 1, 1 ], [ 3, 2 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -3, 3 ], [ 3, 3 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -1, 3 ], [ 1, 3 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 1 ], [ -1, 1 ], [ 1, 2 ], [ 3, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 1 ], [ -1, 2 ], [ 1, 3 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 2 ], [ -1, 1 ], [ 1, 2 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 2 ], [ -1, 1 ], [ 3, 1 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 2 ], [ -1, 2 ], [ 1, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -1, 1 ], [ 1, 4 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -1, 3 ], [ 3, 3 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -1, 5 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -5, 2 ], [ -3, 1 ], [ 1, 3 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -5, 2 ], [ -3, 2 ], [ 1, 1 ], [ 3, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -5, 2 ], [ -1, 3 ], [ 3, 2 ], [ 7, 1 ] ],
  [ [ -5, 3 ], [ -1, 1 ], [ 3, 3 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 1 ], [ 1, 2 ], [ 3, 2 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 2 ], [ 1, 1 ], [ 3, 1 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 2 ], [ 1, 3 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 3 ], [ 1, 2 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ 1, 3 ], [ 3, 3 ], [ 7, 1 ] ],
  [ [ -3, 2 ], [ -1, 1 ], [ 1, 2 ], [ 3, 2 ], [ 7, 1 ] ],
  [ [ -3, 2 ], [ -1, 2 ], [ 1, 1 ], [ 3, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 2 ], [ -1, 3 ], [ 1, 2 ], [ 7, 1 ] ],
  [ [ -3, 3 ], [ -1, 2 ], [ 1, 1 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -3, 3 ], [ -1, 3 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 3 ], [ 1, 1 ], [ 3, 3 ], [ 7, 1 ] ],
  [ [ -3, 4 ], [ -1, 1 ], [ 3, 2 ], [ 7, 1 ] ],
  [ [ -1, 1 ], [ 1, 2 ], [ 3, 2 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -1, 1 ], [ 1, 4 ], [ 3, 2 ], [ 7, 1 ] ], 
  [ [ -1, 1 ], [ 3, 6 ], [ 7, 1 ] ], 
  [ [ -1, 2 ], [ 1, 3 ], [ 3, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -1, 3 ], [ 1, 4 ], [ 7, 1 ] ], 
  [ [ -1, 3 ], [ 3, 4 ], [ 7, 1 ] ],
  [ [ -1, 5 ], [ 3, 2 ], [ 7, 1 ] ], 
  [ [ -1, 7 ], [ 7, 1 ] ],
  [ [ 1, 1 ], [ 3, 3 ], [ 5, 3 ], [ 7, 1 ] ],
  [ [ 1, 3 ], [ 3, 3 ], [ 5, 1 ], [ 7, 1 ] ] ]
gap> Length(Sch);
41
gap> Schg:=List(Sch,x->Filtered(G128s8,y->Collected(List(y,Trace))=x));;
gap> S7:=Group(List(GeneratorsOfGroup(SymmetricGroup(7)),x->PermutationMat(x,7)));
<matrix group with 2 generators>
gap> Schgo:=List(Schg,x->Orbits(S7,List(x,Set),OnSets));;
gap> List(Schgo,Length); # each L_G-orbit consists of one S_7-equivalence class 
# except for 10th and 14th orbits
[ 1, 1, 1, 1, 1, 1, 1, 1, 1, 2, 1, 1, 1, 2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1,
  1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1 ]
gap> Filtered([1..Length(last)],x->last[x]>1);
[ 10, 14 ]
gap> Sch[10]; # 10th orbit with trace vector L_G=[0,1,2,1,2,1,0,1]
[ [ -5, 1 ], [ -3, 2 ], [ -1, 1 ], [ 1, 2 ], [ 3, 1 ], [ 7, 1 ] ]
gap> Sch[14]; # 14th orbit with trace vector L_G=[0,1,0,3,0,3,0,1]
[ [ -5, 1 ], [ -1, 3 ], [ 3, 3 ], [ 7, 1 ] ]
gap> Schgo2:=List(Schgo,x->List(x,y->First(G128s8,z->Set(z) in y)));;
gap> G10a:=Schgo2[10][1];
<matrix group of size 8 with 3 generators>
gap> G10b:=Schgo2[10][2];
<matrix group of size 8 with 3 generators>
gap> G14a:=Schgo2[14][1];
<matrix group of size 8 with 3 generators>
gap> G14b:=Schgo2[14][2];
<matrix group of size 8 with 3 generators>
gap> e10a:=Elements(G10a);;
gap> e10b:=Elements(G10b);;
gap> e14a:=Elements(G14a);;
gap> e14b:=Elements(G14b);;
gap> Collected(List(e10a,Trace));
[ [ -5, 1 ], [ -3, 2 ], [ -1, 1 ], [ 1, 2 ], [ 3, 1 ], [ 7, 1 ] ]
gap> e10at1:=Filtered(e10a,x->Trace(x)=1);;
gap> List(e10at1,x->List(e10at1,y->Trace(x*y))); # Trace(x*y)=3
[ [ 7, 3 ], [ 3, 7 ] ]
gap> Collected(List(e10b,Trace));
[ [ -5, 1 ], [ -3, 2 ], [ -1, 1 ], [ 1, 2 ], [ 3, 1 ], [ 7, 1 ] ]
gap> e10bt1:=Filtered(e10b,x->Trace(x)=1);;
gap> List(e10bt1,x->List(e10bt1,y->Trace(x*y))); # Trace(x*y)=-1
[ [ 7, -1 ], [ -1, 7 ] ]
gap> Collected(List(e14a,Trace));
[ [ -5, 1 ], [ -1, 3 ], [ 3, 3 ], [ 7, 1 ] ]
gap> e14at3:=Filtered(e14a,x->Trace(x)=3);;
gap> List(e14at3,x->List(e14at3,y->Trace(x*y))); # Trace(x*y)=3
[ [ 7, 3, 3 ], [ 3, 7, 3 ], [ 3, 3, 7 ] ]
gap> Collected(List(e14b,Trace));
[ [ -5, 1 ], [ -1, 3 ], [ 3, 3 ], [ 7, 1 ] ]
gap> e14bt3:=Filtered(e14b,x->Trace(x)=3);;
gap> List(e14bt3,x->List(e14bt3,y->Trace(x*y))); # Trace(x*y)=-1
[ [ 7, -1, -1 ], [ -1, 7, -1 ], [ -1, -1, 7 ] ]
gap> G8Qc:=Flat(Schgo2);;
gap> Length(G8Qc);
43

gap> G8Zc:=List(G8Qc,ZClassRepsQClass);;
gap> List(G8Zc,Length);
[ 12, 13, 6, 60, 20, 19, 62, 80, 380, 208, 107, 28, 80, 279, 113, 58, 279,
  58, 28, 58, 18, 107, 58, 1919, 415, 221, 429, 208, 1000, 429, 58, 113, 92,
  58, 691, 60, 432, 1077, 221, 691, 269, 18, 113 ]
gap> Sum(last); # # of Z-classes of (C2)^3
10645

gap> G128s16:=Filtered(G128s,x->Order(x)=16);; # |G|=16 case
gap> Length(last);
11811
gap> Sch:=Set(G128s16,x->Collected(List(x,Trace)));
[ [ [ -7, 1 ], [ -5, 1 ], [ -3, 1 ], [ -1, 5 ], [ 1, 5 ], [ 3, 1 ], [ 5, 1 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 1 ], [ -3, 3 ], [ -1, 3 ], [ 1, 3 ], [ 3, 3 ], [ 5, 1 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 2 ], [ -3, 2 ], [ -1, 3 ], [ 1, 3 ], [ 3, 2 ], [ 5, 2 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 3 ], [ -3, 3 ], [ -1, 1 ], [ 1, 1 ], [ 3, 3 ], [ 5, 3 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -3, 2 ], [ -1, 5 ], [ 1, 5 ], [ 3, 2 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -3, 4 ], [ -1, 3 ], [ 1, 3 ], [ 3, 4 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -3, 6 ], [ -1, 1 ], [ 1, 1 ], [ 3, 6 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -1, 7 ], [ 1, 7 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 1 ], [ -1, 3 ], [ 1, 6 ], [ 3, 3 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 2 ], [ -1, 3 ], [ 1, 4 ], [ 3, 3 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 2 ], [ -1, 5 ], [ 1, 6 ], [ 3, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 3 ], [ -1, 3 ], [ 1, 2 ], [ 3, 3 ], [ 5, 3 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 3 ], [ -1, 5 ], [ 1, 4 ], [ 3, 1 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 4 ], [ -1, 3 ], [ 1, 4 ], [ 3, 3 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 4 ], [ -1, 5 ], [ 1, 2 ], [ 3, 1 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -1, 3 ], [ 1, 8 ], [ 3, 3 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -1, 7 ], [ 3, 7 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -1, 11 ], [ 3, 3 ], [ 7, 1 ] ],
  [ [ -5, 2 ], [ -3, 2 ], [ -1, 3 ], [ 1, 6 ], [ 3, 2 ], [ 7, 1 ] ],
  [ [ -5, 2 ], [ -3, 3 ], [ -1, 3 ], [ 1, 4 ], [ 3, 2 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -5, 2 ], [ -3, 4 ], [ -1, 3 ], [ 1, 2 ], [ 3, 2 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -5, 2 ], [ -1, 9 ], [ 3, 4 ], [ 7, 1 ] ],
  [ [ -5, 3 ], [ -3, 2 ], [ -1, 1 ], [ 1, 6 ], [ 3, 3 ], [ 7, 1 ] ],
  [ [ -5, 3 ], [ -3, 3 ], [ -1, 1 ], [ 1, 4 ], [ 3, 3 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -5, 3 ], [ -1, 7 ], [ 3, 5 ], [ 7, 1 ] ],
  [ [ -5, 4 ], [ -1, 5 ], [ 3, 6 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 1 ], [ 1, 6 ], [ 3, 6 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 3 ], [ 1, 4 ], [ 3, 4 ], [ 5, 3 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 5 ], [ 1, 6 ], [ 3, 2 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 2 ], [ -1, 3 ], [ 1, 6 ], [ 3, 4 ], [ 7, 1 ] ],
  [ [ -3, 2 ], [ -1, 5 ], [ 1, 4 ], [ 3, 2 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -3, 3 ], [ -1, 3 ], [ 1, 4 ], [ 3, 4 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 3 ], [ -1, 7 ], [ 1, 4 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 4 ], [ -1, 1 ], [ 1, 4 ], [ 3, 6 ], [ 7, 1 ] ],
  [ [ -3, 4 ], [ -1, 5 ], [ 1, 4 ], [ 3, 2 ], [ 7, 1 ] ],
  [ [ -3, 5 ], [ -1, 5 ], [ 1, 2 ], [ 3, 2 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 6 ], [ -1, 3 ], [ 1, 2 ], [ 3, 4 ], [ 7, 1 ] ],
  [ [ -1, 1 ], [ 1, 4 ], [ 3, 6 ], [ 5, 4 ], [ 7, 1 ] ],
  [ [ -1, 3 ], [ 1, 6 ], [ 3, 4 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -1, 5 ], [ 3, 10 ], [ 7, 1 ] ], 
  [ [ -1, 9 ], [ 3, 6 ], [ 7, 1 ] ] ]
gap> Length(Sch);
41
gap> Schg:=List(Sch,x->Filtered(G128s16,y->Collected(List(y,Trace))=x));;
gap> S7:=Group(List(GeneratorsOfGroup(SymmetricGroup(7)),x->PermutationMat(x,7)));
<matrix group with 2 generators>
gap> Schgo:=List(Schg,x->Orbits(S7,List(x,Set),OnSets));;
gap> List(Schgo,Length); # each L_G-orbit consists of one S_7-equivalence class 
# except for 2nd and 14th orbits
[ 1, 2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 2, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1,
  1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1 ]
gap> Filtered([1..Length(last)],x->last[x]>1);
[ 2, 14 ]
gap> Sch[2]; # 2nd orbit with trace vector L_G=[1,1,3,3,3,3,1,1]
[ [ -7, 1 ], [ -5, 1 ], [ -3, 3 ], [ -1, 3 ], [ 1, 3 ], [ 3, 3 ], [ 5, 1 ],
      [ 7, 1 ] ]
gap> Sch[14]; # 14th orbit with trace vector L_G=[0,1,4,3,4,3,0,1]
[ [ -5, 1 ], [ -3, 4 ], [ -1, 3 ], [ 1, 4 ], [ 3, 3 ], [ 7, 1 ] ]
gap> Schgo2:=List(Schgo,x->List(x,y->First(G128s16,z->Set(z) in y)));;
gap> G2a:=Schgo2[2][1];
<matrix group of size 16 with 4 generators>
gap> G2b:=Schgo2[2][2];
<matrix group of size 16 with 4 generators>
gap> G14a:=Schgo2[14][1];
<matrix group of size 16 with 4 generators>
gap> G14b:=Schgo2[14][2];
<matrix group of size 16 with 4 generators>
gap> e2a:=Elements(G2a);;
gap> e2b:=Elements(G2b);;
gap> e14a:=Elements(G14a);;
gap> e14b:=Elements(G14b);;
gap> Collected(List(e2a,Trace));
[ [ -7, 1 ], [ -5, 1 ], [ -3, 3 ], [ -1, 3 ], [ 1, 3 ], [ 3, 3 ], [ 5, 1 ],
  [ 7, 1 ] ]
gap> e2at3:=Filtered(e2a,x->Trace(x)=3);;
gap> List(e2at3,x->List(e2at3,y->Trace(x*y))); # Trace(x*y)=3
[ [ 7, 3, 3 ], [ 3, 7, 3 ], [ 3, 3, 7 ] ]
gap> Collected(List(e2b,Trace));
[ [ -7, 1 ], [ -5, 1 ], [ -3, 3 ], [ -1, 3 ], [ 1, 3 ], [ 3, 3 ], [ 5, 1 ],
  [ 7, 1 ] ]
gap> e2bt3:=Filtered(e2b,x->Trace(x)=3);;
gap> List(e2bt3,x->List(e2bt3,y->Trace(x*y))); # Trace(x*y)=-1
[ [ 7, -1, -1 ], [ -1, 7, -1 ], [ -1, -1, 7 ] ]
gap> Collected(List(e14a,Trace));
[ [ -5, 1 ], [ -3, 4 ], [ -1, 3 ], [ 1, 4 ], [ 3, 3 ], [ 7, 1 ] ]
gap> e14at3:=Filtered(e14a,x->Trace(x)=3);;
gap> List(e14at3,x->List(e14at3,y->Trace(x*y))); # Trace(x*y)=3
[ [ 7, 3, 3 ], [ 3, 7, 3 ], [ 3, 3, 7 ] ]
gap> Collected(List(e14b,Trace));
[ [ -5, 1 ], [ -3, 4 ], [ -1, 3 ], [ 1, 4 ], [ 3, 3 ], [ 7, 1 ] ]
gap> e14bt3:=Filtered(e14b,x->Trace(x)=3);;
gap> List(e14bt3,x->List(e14bt3,y->Trace(x*y))); # Trace(x*y)=-1
[ [ 7, -1, -1 ], [ -1, 7, -1 ], [ -1, -1, 7 ] ]
gap> G16Qc:=Flat(Schgo2);;
gap> Length(G16Qc); # # of Q-classes of (C2)^4
43

gap> G16Zc:=List(G16Qc,ZClassRepsQClass);;
gap> List(G16Zc,Length);
[ 279, 113, 58, 58, 18, 691, 221, 60, 269, 886, 270, 2823, 109, 1878, 883,
  670, 270, 789, 380, 789, 1170, 422, 141, 574, 144, 109, 144, 56, 380, 214,
  3055, 2534, 1170, 883, 1037, 361, 2867, 670, 558, 56, 574, 145, 664 ]
gap> Sum(last); # # of Z-classes of (C2)^4
29442

gap> G128s32:=Filtered(G128s,x->Order(x)=32);; # |G|=32 case
gap> Length(last);
2667
gap> Sch:=Set(G128s32,x->Collected(List(x,Trace)));
[ [ [ -7, 1 ], [ -5, 1 ], [ -3, 3 ], [ -1, 11 ], [ 1, 11 ], [ 3, 3 ], [ 5, 1 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 1 ], [ -3, 7 ], [ -1, 7 ], [ 1, 7 ], [ 3, 7 ], [ 5, 1 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 2 ], [ -3, 4 ], [ -1, 9 ], [ 1, 9 ], [ 3, 4 ], [ 5, 2 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 3 ], [ -3, 5 ], [ -1, 7 ], [ 1, 7 ], [ 3, 5 ], [ 5, 3 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 4 ], [ -3, 6 ], [ -1, 5 ], [ 1, 5 ], [ 3, 6 ], [ 5, 4 ],
      [ 7, 1 ] ],
  [ [ -7, 1 ], [ -3, 6 ], [ -1, 9 ], [ 1, 9 ], [ 3, 6 ], [ 7, 1 ] ],
  [ [ -7, 1 ], [ -3, 10 ], [ -1, 5 ], [ 1, 5 ], [ 3, 10 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 2 ], [ -1, 7 ], [ 1, 12 ], [ 3, 7 ], [ 5, 2 ], [ 7, 1 ] ], 
  [ [ -5, 1 ], [ -3, 4 ], [ -1, 7 ], [ 1, 8 ], [ 3, 7 ], [ 5, 4 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 6 ], [ -1, 11 ], [ 1, 8 ], [ 3, 3 ], [ 5, 2 ], [ 7, 1 ] ], 
  [ [ -5, 1 ], [ -3, 8 ], [ -1, 7 ], [ 1, 8 ], [ 3, 7 ], [ 7, 1 ] ],
  [ [ -5, 1 ], [ -1, 15 ], [ 3, 15 ], [ 7, 1 ] ],
  [ [ -5, 2 ], [ -3, 5 ], [ -1, 9 ], [ 1, 10 ], [ 3, 4 ], [ 5, 1 ], [ 7, 1 ] ], 
  [ [ -5, 2 ], [ -3, 7 ], [ -1, 9 ], [ 1, 6 ], [ 3, 4 ], [ 5, 3 ], [ 7, 1 ] ],
  [ [ -5, 3 ], [ -3, 4 ], [ -1, 7 ], [ 1, 12 ], [ 3, 5 ], [ 7, 1 ] ],
  [ [ -5, 3 ], [ -3, 6 ], [ -1, 7 ], [ 1, 8 ], [ 3, 5 ], [ 5, 2 ], [ 7, 1 ] ],
  [ [ -5, 3 ], [ -1, 19 ], [ 3, 9 ], [ 7, 1 ] ],
  [ [ -5, 4 ], [ -3, 5 ], [ -1, 5 ], [ 1, 10 ], [ 3, 6 ], [ 5, 1 ], [ 7, 1 ] ], 
  [ [ -5, 5 ], [ -1, 15 ], [ 3, 11 ], [ 7, 1 ] ],
  [ [ -3, 1 ], [ -1, 5 ], [ 1, 10 ], [ 3, 10 ], [ 5, 5 ], [ 7, 1 ] ],
  [ [ -3, 3 ], [ -1, 9 ], [ 1, 10 ], [ 3, 6 ], [ 5, 3 ], [ 7, 1 ] ],
  [ [ -3, 5 ], [ -1, 5 ], [ 1, 10 ], [ 3, 10 ], [ 5, 1 ], [ 7, 1 ] ],
  [ [ -3, 9 ], [ -1, 9 ], [ 1, 6 ], [ 3, 6 ], [ 5, 1 ], [ 7, 1 ] ] ]
gap> Length(Sch);
23
gap> Schg:=List(Sch,x->Filtered(G128s32,y->Collected(List(y,Trace))=x));;
gap> S7:=Group(List(GeneratorsOfGroup(SymmetricGroup(7)),x->PermutationMat(x,7)));
<matrix group with 2 generators>
gap> Schgo:=List(Schg,x->Orbits(S7,List(x,Set),OnSets));;
gap> List(Schgo,Length); # each L_G-orbit consists of one S_7-equivalence class
[ 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1 ]
gap> Schgo2:=List(Schgo,x->List(x,y->First(G128s32,z->Set(z) in y)));;
gap> G32Qc:=Flat(Schgo2);;
gap> Length(G32Qc); # # of Q-classes of (C2)^5
23

gap> G32Zc:=List(G32Qc,ZClassRepsQClass);;
gap> List(G32Zc,Length);
[ 789, 380, 574, 144, 56, 664, 145, 1034, 360, 1860, 983, 206, 2499, 557,
  899, 557, 521, 360, 144, 144, 1183, 557, 632 ]
gap> Sum(last); # # of Z-classes of (C2)^5
15248

gap> G128s64:=Filtered(G128s,x->Order(x)=64);; # |G|=64 case
gap> Length(last);
127
gap> Sch:=Set(G128s64,x->Collected(List(x,Trace)));
[ [ [ -7, 1 ], [ -5, 1 ], [ -3, 15 ], [ -1, 15 ], [ 1, 15 ], [ 3, 15 ], [ 5, 1 ],
    [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 3 ], [ -3, 9 ], [ -1, 19 ], [ 1, 19 ], [ 3, 9 ], [ 5, 3 ],
    [ 7, 1 ] ],
  [ [ -7, 1 ], [ -5, 5 ], [ -3, 11 ], [ -1, 15 ], [ 1, 15 ], [ 3, 11 ], [ 5, 5 ],
    [ 7, 1 ] ],
  [ [ -5, 1 ], [ -3, 6 ], [ -1, 15 ], [ 1, 20 ], [ 3, 15 ], [ 5, 6 ], [ 7, 1 ] ],
  [ [ -5, 3 ], [ -3, 12 ], [ -1, 19 ], [ 1, 16 ], [ 3, 9 ], [ 5, 4 ], [ 7, 1 ] ],
  [ [ -5, 5 ], [ -3, 10 ], [ -1, 15 ], [ 1, 20 ], [ 3, 11 ], [ 5, 2 ], [ 7, 1 ] ], 
  [ [ -5, 7 ], [ -1, 35 ], [ 3, 21 ], [ 7, 1 ] ] ]
gap> Length(Sch);
7
gap> Schg:=List(Sch,x->Filtered(G128s64,y->Collected(List(y,Trace))=x));;
gap> S7:=Group(List(GeneratorsOfGroup(SymmetricGroup(7)),x->PermutationMat(x,7)));
<matrix group with 2 generators>
gap> Schgo:=List(Schg,x->Orbits(S7,List(x,Set),OnSets));;
gap> List(Schgo,Length); # each L_G-orbit consists of one S_7-equivalence class
[ 1, 1, 1, 1, 1, 1, 1 ]
gap> Schgo2:=List(Schgo,x->List(x,y->First(G128s64,z->Set(z) in y)));;
gap> G64Qc:=Flat(Schgo2);;
gap> Length(G64Qc); # # of Q-classes of (C2)^6
7

gap> G64Zc:=List(G64Qc,ZClassRepsQClass);;
gap> List(G64Zc,Length);
[ 206, 521, 144, 203, 491, 371, 80 ]
gap> Sum(last); # # of Z-classes of (C2)^6
2016

gap> G128s128:=Filtered(G128s,x->Order(x)=128);; # |G|=128 case
gap> Length(last);
1
gap> G128Qc:=[G128];;
gap> Length(G128Qc); # # of Q-classes of (C2)^7
1

gap> G128Zc:=List(G128Qc,ZClassRepsQClass);;
gap> List(G128Zc,Length);
[ 80 ]
gap> Sum(last); # # of Z-classes of (C2)^7
80
\end{verbatim}

==> (inline-2) <==
\begin{tabular}{lllll}
\hline
$G(n,i)$ & $G$ & GAP ID & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(4,12,4,12)$ & $\bZ/2\bZ$\\
$(8,4)$ & $Q_8$ & $(4,32,1,2)$ & $(\bZ/2\bZ)^{\oplus 2}$\\
$(16,8)$ & $QD_8$ & $(4,32,3,2)$ & $\bZ/2\bZ$\\
$(24,3)$ & $SL_2(\bm{F}_3)$ & $(4,33,3,1)$ & $(\bZ/2\bZ)^{\oplus 2}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(4,33,6,1)$ & $\bZ/2\bZ$\\
\end{tabular}
\begin{tabular}{lllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(5,39,5)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(5,99,23)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(5,99,24)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(5,99,25)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(5,100,12)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(5,100,23)$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(5,773,4)$ & $(\bZ/2\bZ)^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(5,774,4)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(5,109,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(5,116,20)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(5,118,18)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(5,105,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(5,672,2)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(5,673,2)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4\times C_2$ & $(5,71,19)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4\times C_2$ & $(5,73,37)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4\times C_2$ & $(5,76,49)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4\times C_2$ & $(5,76,50)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4\times C_2$ & $(5,76,51)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4\times C_2$ & $(5,79,18)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4\times C_2$ & $(5,119,4)$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8\times C_2$ & $(5,664,2)$ & $(\bZ/2\bZ)^{\oplus 2}$\\
$(32,6)$ & $((C_4\times C_2) \rtimes C_2) \rtimes C_2$ & $(5,704,3)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4\times C_2) \rtimes C_2) \rtimes C_2$ & $(5,706,8)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(5,142,14)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2\times C_2) \rtimes C_2$ & $(5,140,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8\times C_2$ & $(5,721,2)$ & $\bm{Z}/2\bm{Z}$\\\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $M_1\oplus M_2$\quad $(G_i=G|_{M_i})$& $[|G_1|,|G_2|]$ & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(5,63,12)$ & $(4,12,4,12)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(5,65,12)$ & $(4,12,4,12)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(5,99,5)$ & $(4,12,4,12)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(5,100,5)$ & $(4,12,4,12)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(5,773,3)$ & $(4,32,1,2)\oplus\bm{Z}$ & $[8,1]$ & $(\bZ/2\bZ)^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(5,774,3)$ & $(4,32,1,2)\oplus\bm{Z}^-$ & $[8,2]$ & $(\bZ/2\bZ)^{\oplus 2}$\\
$(16,8)$ & $QD_8$ & $(5,672,1)$ & $(4,32,3,2)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(5,673,1)$ & $(4,32,3,2)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(5,674,1)$ & $(4,32,3,2)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(5,675,1)$ & $(4,32,3,2)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4\times C_2$ & $(5,76,31)$ & $(4,12,4,12)\times\{\pm 1\}$
& $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8\times C_2$ & $(5,664,1)$ & $(4,32,1,2)\times\{\pm 1\}$
& $[8,2]$ &$(\bZ/2\bZ)^{\oplus 2}$\\
$(24,3)$ & $SL_2(\bm{F}_3)$ & $(5,691,1)$ & $(4,33,3,1)\oplus\bm{Z}$ & $[24,1]$
& $(\bZ/2\bZ)^{\oplus 2}$\\
$(32,40)$ & $QD_8\times C_2$ & $(5,721,1)$ & $(4,32,3,2)\times\{\pm 1\}$
& $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(5,733,1)$ & $(4,33,6,1)\oplus\bm{Z}^-$ & $[48,2]$ & $\bm{Z}/2\bm{Z}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(5,734,1)$ & $(4,33,6,1)\oplus\bm{Z}$ & $[48,1]$ & $\bm{Z}/2\bm{Z}$\\
$(48,32)$ & $SL_2(\bm{F}_3)\times C_2$ & $(5,730,1)$ & $(4,33,3,1)\times\{\pm 1\}$ & $[24,2]$ & $(\bZ/2\bZ)^{\oplus 2}$\\
$(96,189)$ & $GL_2(\bm{F}_3)\times C_2$ & $(5,776,1)$ & $(4,33,6,1)\times\{\pm 1\}$ & $[48,2]$ & $\bm{Z}/2\bm{Z}$\\\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $M_1\oplus M_2$\quad $(G_i=G|_{M_i})$& $[|G_1|,|G_2|]$ & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(5,100,11)$ & $(3,3,1,3)\oplus (2,3,2,1)$ & $[4,8]$ & $\bm{Z}/2\bm{Z}$\\\hline
\end{tabular}
\begin{tabular}{lllllll}
\begin{longtable}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(6,4691,11)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4691,18)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4692,11)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4692,13)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,32)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4810,32)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4812,32)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4813,32)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4814,39)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,48)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,58)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,67)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,68)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,87)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,88)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,89)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,96)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,102)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,103)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,108)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,114)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,115)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,141)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,154)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,163)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,181)$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,182)$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(6,5750,3)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(6,6100,5)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(6,6100,6)$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(6,6100,7)$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(6,6101,4)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(6,6101,6)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2400,78)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2400,90)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2400,107)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2400,120)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2401,58)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2401,61)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2401,64)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2403,13)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2403,17)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2404,31)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2404,38)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2404,56)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2404,65)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2404,77)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2404,78)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2415,16)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2415,22)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2415,24)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2421,12)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2421,24)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,12)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,23)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,42)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,43)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,59)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,63)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2630,4)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2630,30)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2634,6)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2634,12)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2634,20)$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,4697,9)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2418,12)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2418,16)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2419,16)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2419,22)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2419,24)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2420,39)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2420,51)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2633,7)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,4695,3)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,6224,2)$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,6225,2)$ & $\bm{Z}/2\bm{Z}$\\
$(16,6)$ & $C_8 \rtimes C_2$ & $(6,5836,4)$ & $\bm{Z}/2\bm{Z}$\\
$(16,6)$ & $C_8 \rtimes C_2$ & $(6,5836,10)$ & $\bm{Z}/2\bm{Z}$\\
$(16,6)$ & $C_8 \rtimes C_2$ & $(6,6222,2)$ & $\bm{Z}/2\bm{Z}$\\
$(16,6)$ & $C_8 \rtimes C_2$ & $(6,6222,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,6)$ & $C_8 \rtimes C_2$ & $(6,6223,3)$ & $\bm{Z}/2\bm{Z}$\\
$(16,7)$ & $D_8$ & $(6,5574,11)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5839,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5839,6)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5839,7)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5840,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5848,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5849,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5849,11)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5850,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5851,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,6226,2)$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,6226,4)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2402,28)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2402,42)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2405,47)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2405,49)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2407,12)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2407,24)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2407,38)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2407,47)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2407,62)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2407,63)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2409,35)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2412,35)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2412,61)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2412,63)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4687,19)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4687,20)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4688,16)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4761,32)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4764,32)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4765,78)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4770,74)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4774,39)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4780,39)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,44)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,54)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,55)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,56)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,70)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,71)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,99)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,102)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,103)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,128)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,129)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,130)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,150)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,151)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,152)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,156)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,157)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,158)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,99)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,102)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,103)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,106)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,108)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,110)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,111)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,112)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,113)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,114)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,115)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,116)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,117)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,128)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,129)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,130)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4829,128)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4829,129)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4829,130)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,106)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,110)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,129)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,130)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,140)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,143)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,158)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,281)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,324)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,106)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,108)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,129)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,130)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,146)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,152)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,155)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4832,207)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4832,213)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4832,219)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,47)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,48)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,49)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,77)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,103)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,104)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,106)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,107)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4834,215)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4834,216)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4834,217)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,62)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,65)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,70)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,75)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,94)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,99)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,102)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,108)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,123)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,126)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,195)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,235)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,180)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,183)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,188)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,193)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,213)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,216)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,222)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,225)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4841,77)$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4841,102)$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5641,3)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5831,5)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5831,6)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5831,7)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5832,5)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5832,6)$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5832,7)$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5852,4)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5852,5)$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5852,6)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5645,3)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5834,9)$ & $\bm{Z}/2\bm{Z}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5842,10)$ & $\bm{Z}/2\bm{Z}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5842,12)$ & $\bm{Z}/2\bm{Z}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5842,13)$ & $\bm{Z}/2\bm{Z}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5842,24)$ & $\bm{Z}/2\bm{Z}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5844,9)$ & $\bm{Z}/2\bm{Z}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5844,13)$ & $\bm{Z}/2\bm{Z}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5846,23)$ & $\bm{Z}/2\bm{Z}$\\
$(16,13)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,5847,17)$ & $\bm{Z}/2\bm{Z}$\\
$(24,3)$ & $SL_2(\bm{F}_3)$ & $(6,6737,2)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(24,6)$ & $D_{12}$ & $(6,233,36)$ & $\bm{Z}/2\bm{Z}$\\
$(24,6)$ & $D_{12}$ & $(6,234,23)$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,225,11)$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,225,37)$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,235,11)$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,236,24)$ & $\bm{Z}/2\bm{Z}$\\
$(24,10)$ & $D_4 \times C_3$ & $(6,199,11)$ & $\bm{Z}/2\bm{Z}$\\
$(24,10)$ & $D_4 \times C_3$ & $(6,200,11)$ & $\bm{Z}/2\bm{Z}$\\
$(24,12)$ & $S_4$ & $(6,5518,3)$ & $\bm{Z}/2\bm{Z}$\\
$(24,12)$ & $S_4$ & $(6,5518,7)$ & $\bm{Z}/2\bm{Z}$\\
$(27,4)$ & $C_9 \rtimes C_3$ & $(6,2865,1)$ & $\bm{Z}/3\bm{Z}$\\
$(27,4)$ & $C_9 \rtimes C_3$ & $(6,2865,3)$ & $\bm{Z}/3\bm{Z}$\\
$(32,2)$ & $(C_4 \times C_2) \rtimes C_4$ & $(6,2646,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,2)$ & $(C_4 \times C_2) \rtimes C_4$ & $(6,2652,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,2)$ & $(C_4 \times C_2) \rtimes C_4$ & $(6,2659,12)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5907,26)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5907,27)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5908,4)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5908,18)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5908,21)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5908,22)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5908,35)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5909,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5909,28)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5909,31)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5910,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5910,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5910,26)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5910,31)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5910,32)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5910,38)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,6323,9)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,6324,2)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,6324,9)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,6324,13)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,6339,3)$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,6339,7)$ & $\bm{Z}/2\bm{Z}$\\
$(32,7)$ & $(C_8 \rtimes C_2) \rtimes C_2$ & $(6,5924,4)$ & $\bm{Z}/2\bm{Z}$\\
$(32,7)$ & $(C_8 \rtimes C_2) \rtimes C_2$ & $(6,5924,10)$ & $\bm{Z}/2\bm{Z}$\\
$(32,7)$ & $(C_8 \rtimes C_2) \rtimes C_2$ & $(6,6325,2)$ & $\bm{Z}/2\bm{Z}$\\
$(32,7)$ & $(C_8 \rtimes C_2) \rtimes C_2$ & $(6,6325,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,7)$ & $(C_8 \rtimes C_2) \rtimes C_2$ & $(6,6325,12)$ & $\bm{Z}/2\bm{Z}$\\
$(32,7)$ & $(C_8 \rtimes C_2) \rtimes C_2$ & $(6,6342,10)$ & $\bm{Z}/2\bm{Z}$\\
$(32,10)$ & $Q_8 \rtimes C_4$ & $(6,6329,2)$ & $\bm{Z}/2\bm{Z}$\\
$(32,10)$ & $Q_8 \rtimes C_4$ & $(6,6329,3)$ & $\bm{Z}/2\bm{Z}$\\
$(32,10)$ & $Q_8 \rtimes C_4$ & $(6,6347,2)$ & $\bm{Z}/2\bm{Z}$\\
$(32,10)$ & $Q_8 \rtimes C_4$ & $(6,6347,3)$ & $\bm{Z}/2\bm{Z}$\\
$(32,11)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,5962,11)$ & $\bm{Z}/2\bm{Z}$\\
$(32,11)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,5966,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,11)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,6337,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2434,60)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2435,65)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2438,71)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2438,75)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2439,58)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2439,61)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2439,64)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2450,58)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2450,61)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2450,64)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2517,45)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2648,26)$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2658,26)$ & $\bm{Z}/2\bm{Z}$\\
$(32,23)$ & $(C_4 \rtimes C_4)\times C_2$ & $(6,2455,19)$ & $\bm{Z}/2\bm{Z}$\\
$(32,23)$ & $(C_4 \rtimes C_4)\times C_2$ & $(6,2455,22)$ & $\bm{Z}/2\bm{Z}$\\
$(32,23)$ & $(C_4 \rtimes C_4)\times C_2$ & $(6,2455,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,23)$ & $(C_4 \rtimes C_4)\times C_2$ & $(6,2516,38)$ & $\bm{Z}/2\bm{Z}$\\
$(32,23)$ & $(C_4 \rtimes C_4)\times C_2$ & $(6,2645,12)$ & $\bm{Z}/2\bm{Z}$\\
$(32,25)$ & $D_4 \times C_4$ & $(6,2445,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,25)$ & $D_4 \times C_4$ & $(6,2445,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,25)$ & $D_4 \times C_4$ & $(6,2445,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,25)$ & $D_4 \times C_4$ & $(6,2447,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,25)$ & $D_4 \times C_4$ & $(6,2447,45)$ & $\bm{Z}/2\bm{Z}$\\
$(32,25)$ & $D_4 \times C_4$ & $(6,2461,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,25)$ & $D_4 \times C_4$ & $(6,2465,16)$ & $\bm{Z}/2\bm{Z}$\\
$(32,25)$ & $D_4 \times C_4$ & $(6,2468,19)$ & $\bm{Z}/2\bm{Z}$\\
$(32,26)$ & $Q_8 \times C_4$ & $(6,6326,4)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,41)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,52)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,71)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,72)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,114)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,118)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2472,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2472,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2472,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2472,41)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2472,53)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,38)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,47)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,62)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,63)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,79)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2484,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2484,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2484,74)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2484,80)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2484,82)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2490,84)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2490,87)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2490,90)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2491,81)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2491,84)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2491,87)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2492,58)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2492,61)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2492,64)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2492,81)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2492,84)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2492,87)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2492,108)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2492,114)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2496,58)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2496,61)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2496,64)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2498,73)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2498,76)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2500,44)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2500,50)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2500,52)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2500,66)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2500,68)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2500,70)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2500,71)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2662,52)$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2662,64)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2469,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2469,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2469,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2469,41)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2469,53)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2470,103)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2470,106)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2470,109)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2478,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2478,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2478,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2480,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2480,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2480,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2481,100)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2481,103)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2481,106)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2482,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2482,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2482,77)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2482,80)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2482,100)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2482,103)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2482,106)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2487,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2487,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2487,74)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2487,80)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2487,82)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2488,12)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2488,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2489,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2489,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2489,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2489,45)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2489,53)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2505,45)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2505,48)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2505,51)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2506,71)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2506,75)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2506,77)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,16)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,22)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,68)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,71)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,74)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,75)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,76)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,77)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2509,16)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2509,22)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2509,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2509,48)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2509,51)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2660,4)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2664,8)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,4701,7)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,6350,11)$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,6352,7)$ & $\bm{Z}/2\bm{Z}$\\
$(32,29)$ & $(Q_8 \times C_2) \rtimes C_2$ & $(6,6343,7)$ & $\bm{Z}/2\bm{Z}$\\
$(32,29)$ & $(Q_8 \times C_2) \rtimes C_2$ & $(6,6343,9)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,29)$ & $(Q_8 \times C_2) \rtimes C_2$ & $(6,6346,3)$ & $\bm{Z}/2\bm{Z}$\\
$(32,29)$ & $(Q_8 \times C_2) \rtimes C_2$ & $(6,6346,5)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,29)$ & $(Q_8 \times C_2) \rtimes C_2$ & $(6,6346,6)$ & $\bm{Z}/2\bm{Z}$\\
$(32,30)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,6351,8)$ & $\bm{Z}/2\bm{Z}$\\
$(32,30)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,6351,13)$ & $\bm{Z}/2\bm{Z}$\\
$(32,31)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,6345,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,31)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,6345,6)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2476,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2476,24)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2476,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2486,23)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2486,25)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2486,74)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2486,80)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2502,15)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2504,32)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2504,37)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2512,38)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2512,40)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2512,42)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2512,43)$ & $\bm{Z}/2\bm{Z}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2651,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,35)$ & $C_4 \rtimes Q_8$ & $(6,6344,4)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5946,4)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5947,4)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5949,4)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5949,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5949,6)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5956,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5956,6)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5957,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5957,6)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5958,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5959,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,6354,9)$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,6354,10)$ & $\bm{Z}/2\bm{Z}$\\
$(32,43)$ & $(D_4 \times C_2) \rtimes C_2$ & $(6,5919,11)$ & $\bm{Z}/2\bm{Z}$\\
$(32,43)$ & $(D_4 \times C_2) \rtimes C_2$ & $(6,5926,5)$ & $\bm{Z}/2\bm{Z}$\\
$(32,43)$ & $(D_4 \times C_2) \rtimes C_2$ & $(6,5938,11)$ & $\bm{Z}/2\bm{Z}$\\
$(32,43)$ & $(D_4 \times C_2) \rtimes C_2$ & $(6,5939,6)$ & $\bm{Z}/2\bm{Z}$\\
$(32,43)$ & $(D_4 \times C_2) \rtimes C_2$ & $(6,6341,2)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,2432,38)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,2442,47)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,2442,49)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4849,153)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4849,156)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4849,159)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4850,102)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4850,207)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,47)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,48)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,49)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,102)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,103)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,104)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,105)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,106)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,107)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4856,215)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4856,216)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4856,217)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4870,200)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4870,205)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4870,209)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4871,102)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4872,112)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4873,112)$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4877,151)$ & $\bm{Z}/2\bm{Z}$\\
$(32,47)$ & $Q_8 \times C_2 \times C_2$ & $(6,5941,4)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,47)$ & $Q_8 \times C_2 \times C_2$ & $(6,5941,5)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,47)$ & $Q_8 \times C_2 \times C_2$ & $(6,5941,6)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(6,6901,2)$ & $\bm{Z}/2\bm{Z}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(6,6901,4)$ & $\bm{Z}/2\bm{Z}$\\
$(48,32)$ & $SL_2(\bm{F}_3) \times C_2$ & $(6,6880,2)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,33)$ & $SL_2(\bm{F}_3) \rtimes C_2$ & $(6,6888,2)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,367,24)$ & $\bm{Z}/2\bm{Z}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,368,24)$ & $\bm{Z}/2\bm{Z}$\\
$(48,48)$ & $S_4 \times C_2$ & $(6,5531,6)$ & $\bm{Z}/2\bm{Z}$\\
$(54,6)$ & $(C_9 \rtimes C_3) \rtimes C_2$ & $(6,2899,3)$ & $\bm{Z}/3\bm{Z}$\\
$(54,6)$ & $(C_9 \rtimes C_3) \rtimes C_2$ & $(6,2899,5)$ & $\bm{Z}/3\bm{Z}$\\
$(64,23)$ & $(C_4 \times C_2 \times C_2) \rtimes C_4$ & $(6,6411,9)$ & $\bm{Z}/2\bm{Z}$\\
$(64,23)$ & $(C_4 \times C_2 \times C_2) \rtimes C_4$ & $(6,6449,7)$ & $\bm{Z}/2\bm{Z}$\\
$(64,32)$ & $((C_8 \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6067,17)$ & $\bm{Z}/2\bm{Z}$\\
$(64,32)$ & $((C_8 \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6069,11)$ & $\bm{Z}/2\bm{Z}$\\
$(64,32)$ & $((C_8 \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6069,18)$ & $\bm{Z}/2\bm{Z}$\\
$(64,32)$ & $((C_8 \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6069,25)$ & $\bm{Z}/2\bm{Z}$\\
$(64,32)$ & $((C_8 \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6474,7)$ & $\bm{Z}/2\bm{Z}$\\
$(64,32)$ & $((C_8 \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6474,10)$ & $\bm{Z}/2\bm{Z}$\\
$(64,34)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6056,11)$ & $\bm{Z}/2\bm{Z}$\\
$(64,34)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6071,17)$ & $\bm{Z}/2\bm{Z}$\\
$(64,60)$ & $(C_2 \times ((C_4 \times C_2) \rtimes C_2)) \rtimes C_2$ & $(6,2694,34)$ & $\bm{Z}/2\bm{Z}$\\
$(64,66)$ & $(C_2 \times (C_4 \rtimes C_4)) \rtimes C_2$ & $(6,2679,14)$ & $\bm{Z}/2\bm{Z}$\\
$(64,67)$ & $(C_4 \times C_2 \times C_2 \times C_2) \rtimes C_2$ & $(6,2683,23)$ & $\bm{Z}/2\bm{Z}$\\
$(64,67)$ & $(C_4 \times C_2 \times C_2 \times C_2) \rtimes C_2$ & $(6,2693,35)$ & $\bm{Z}/2\bm{Z}$\\
$(64,73)$ & $(D_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2702,23)$ & $\bm{Z}/2\bm{Z}$\\
$(64,73)$ & $(D_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2702,54)$ & $\bm{Z}/2\bm{Z}$\\
$(64,73)$ & $(D_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2703,50)$ & $\bm{Z}/2\bm{Z}$\\
$(64,75)$ & $(C_2 \times ((C_4 \times C_2) \rtimes C_2)) \rtimes C_2$ & $(6,2705,35)$ & $\bm{Z}/2\bm{Z}$\\
$(64,75)$ & $(C_2 \times ((C_4 \times C_2) \rtimes C_2)) \rtimes C_2$ & $(6,2706,14)$ & $\bm{Z}/2\bm{Z}$\\
$(64,77)$ & $(C_2 \times (C_4 \rtimes C_4)) \rtimes C_2$ & $(6,2708,3)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6018,22)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6020,20)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6031,22)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6031,25)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6035,24)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6035,25)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6035,26)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6412,6)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6451,18)$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6451,21)$ & $\bm{Z}/2\bm{Z}$\\
$(64,119)$ & $QD_8 \times C_4$ & $(6,6424,4)$ & $\bm{Z}/2\bm{Z}$\\
$(64,129)$ & $(Q_8 \times C_2 \times C_2) \rtimes C_2$ & $(6,6445,6)$ & $\bm{Z}/2\bm{Z}$\\
$(64,129)$ & $(Q_8 \times C_2 \times C_2) \rtimes C_2$ & $(6,6445,8)$ & $\bm{Z}/2\bm{Z}$\\
$(64,129)$ & $(Q_8 \times C_2 \times C_2) \rtimes C_2$ & $(6,6445,9)$ & $\bm{Z}/2\bm{Z}$\\
$(64,131)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6444,7)$ & $\bm{Z}/2\bm{Z}$\\
$(64,131)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6466,7)$ & $\bm{Z}/2\bm{Z}$\\
$(64,134)$ & $((C_4 \times C_4) \rtimes C_2) \rtimes C_2$ & $(6,6060,11)$ & $\bm{Z}/2\bm{Z}$\\
$(64,134)$ & $((C_4 \times C_4) \rtimes C_2) \rtimes C_2$ & $(6,6072,5)$ & $\bm{Z}/2\bm{Z}$\\
$(64,134)$ & $((C_4 \times C_4) \rtimes C_2) \rtimes C_2$ & $(6,6080,5)$ & $\bm{Z}/2\bm{Z}$\\
$(64,138)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6063,5)$ & $\bm{Z}/2\bm{Z}$\\
$(64,138)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6063,23)$ & $\bm{Z}/2\bm{Z}$\\
$(64,138)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6065,11)$ & $\bm{Z}/2\bm{Z}$\\
$(64,138)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6065,25)$ & $\bm{Z}/2\bm{Z}$\\
$(64,138)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6065,31)$ & $\bm{Z}/2\bm{Z}$\\
$(64,138)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6078,9)$ & $\bm{Z}/2\bm{Z}$\\
$(64,138)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6078,22)$ & $\bm{Z}/2\bm{Z}$\\
$(64,138)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6078,23)$ & $\bm{Z}/2\bm{Z}$\\
$(64,138)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2) \rtimes C_2$ & $(6,6079,24)$ & $\bm{Z}/2\bm{Z}$\\
$(64,141)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6441,4)$ & $\bm{Z}/2\bm{Z}$\\
$(64,142)$ & $(Q_8 \rtimes C_4) \rtimes C_2$ & $(6,6443,4)$ & $\bm{Z}/2\bm{Z}$\\
$(64,144)$ & $(D_4 \times C_4) \rtimes C_2$ & $(6,6465,6)$ & $\bm{Z}/2\bm{Z}$\\
$(64,146)$ & $(C_8 \times C_2 \times C_2) \rtimes C_2$ & $(6,6440,8)$ & $\bm{Z}/2\bm{Z}$\\
%$(64,149)$ & $(C_2 \times (C_8 \rtimes C_2)) \rtimes C_2$ & $(6,6459,8)$ & $\bm{Z}/2\bm{Z}$\\
$(64,173)$ & $(C_8 \times C_4) \rtimes C_2$ & $(6,6442,4)$ & $\bm{Z}/2\bm{Z}$\\
%$(64,177)$ & $(D_8 \times C_2) \rtimes C_2$ & $(6,6464,6)$ & $\bm{Z}/2\bm{Z}$\\
$(64,202)$ & $((C_2)^4 \rtimes C_2)\times C_2$ & $(6,2543,45)$ & $\bm{Z}/2\bm{Z}$\\
$(64,202)$ & $((C_2)^4 \rtimes C_2)\times C_2$ & $(6,2553,58)$ & $\bm{Z}/2\bm{Z}$\\
$(64,202)$ & $((C_2)^4 \rtimes C_2)\times C_2$ & $(6,2553,61)$ & $\bm{Z}/2\bm{Z}$\\
$(64,202)$ & $((C_2)^4 \rtimes C_2)\times C_2$ & $(6,2553,64)$ & $\bm{Z}/2\bm{Z}$\\
$(64,203)$ & $((C_4 \times C_2 \times C_2) \rtimes C_2)\times C_2$ & $(6,2537,60)$ & $\bm{Z}/2\bm{Z}$\\
$(64,203)$ & $((C_4 \times C_2 \times C_2) \rtimes C_2)\times C_2$ & $(6,2560,19)$ & $\bm{Z}/2\bm{Z}$\\
$(64,203)$ & $((C_4 \times C_2 \times C_2) \rtimes C_2)\times C_2$ & $(6,2560,22)$ & $\bm{Z}/2\bm{Z}$\\
$(64,203)$ & $((C_4 \times C_2 \times C_2) \rtimes C_2)\times C_2$ & $(6,2560,25)$ & $\bm{Z}/2\bm{Z}$\\
$(64,203)$ & $((C_4 \times C_2 \times C_2) \rtimes C_2)\times C_2$ & $(6,2695,20)$ & $\bm{Z}/2\bm{Z}$\\
$(64,215)$ & $(D_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,6454,15)$ & $\bm{Z}/2\bm{Z}$\\
$(64,226)$ & $D_4 \times D_4$ & $(6,2566,52)$ & $\bm{Z}/2\bm{Z}$\\
$(64,226)$ & $D_4 \times D_4$ & $(6,2566,100)$ & $\bm{Z}/2\bm{Z}$\\
$(64,226)$ & $D_4 \times D_4$ & $(6,2568,23)$ & $\bm{Z}/2\bm{Z}$\\
$(64,226)$ & $D_4 \times D_4$ & $(6,2568,24)$ & $\bm{Z}/2\bm{Z}$\\
$(64,226)$ & $D_4 \times D_4$ & $(6,2568,25)$ & $\bm{Z}/2\bm{Z}$\\
$(64,226)$ & $D_4 \times D_4$ & $(6,2575,102)$ & $\bm{Z}/2\bm{Z}$\\
$(64,226)$ & $D_4 \times D_4$ & $(6,2578,103)$ & $\bm{Z}/2\bm{Z}$\\
$(64,226)$ & $D_4 \times D_4$ & $(6,2582,45)$ & $\bm{Z}/2\bm{Z}$\\
$(64,230)$ & $Q_8 \times D_4$ & $(6,6428,4)$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(64,251)$ & $QD_8 \times C_2 \times C_2$ & $(6,6044,4)$ & $\bm{Z}/2\bm{Z}$\\
$(64,251)$ & $QD_8 \times C_2 \times C_2$ & $(6,6044,5)$ & $\bm{Z}/2\bm{Z}$\\
$(96,3)$ & $((C_4 \times C_2) \rtimes C_4) \rtimes C_3$ & $(6,2792,3)$ & $\bm{Z}/2\bm{Z}$\\
$(96,64)$ & $((C_4 \times C_4) \rtimes C_3) \rtimes C_2$ & $(6,2802,4)$ & $\bm{Z}/2\bm{Z}$\\
$(96,72)$ & $((C_4 \times C_4) \rtimes C_3) \rtimes C_2$ & $(6,2799,5)$ & $\bm{Z}/2\bm{Z}$\\
$(96,187)$ & $(C_2 \times S_4) \rtimes C_2$ & $(6,5198,27)$ & $\bm{Z}/2\bm{Z}$\\
$(96,187)$ & $(C_2 \times S_4) \rtimes C_2$ & $(6,5200,27)$ & $\bm{Z}/2\bm{Z}$\\
$(96,189)$ & $GL_2(\bm{F}_3) \times C_2$ & $(6,7081,2)$ & $\bm{Z}/2\bm{Z}$\\
$(96,193)$ & $(SL_2(\bm{F}_3) \rtimes C_2) \rtimes C_2$ & $(6,7079,2)$ & $\bm{Z}/2\bm{Z}$\\
$(96,195)$ & $(A_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,5189,19)$ & $\bm{Z}/2\bm{Z}$\\
$(96,195)$ & $(A_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,5192,19)$ & $\bm{Z}/2\bm{Z}$\\
$(96,195)$ & $(A_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,5196,27)$ & $\bm{Z}/2\bm{Z}$\\
$(96,195)$ & $(A_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,5197,27)$ & $\bm{Z}/2\bm{Z}$\\
$(96,197)$ & $D_4 \times A_4$ & $(6,5155,19)$ & $\bm{Z}/2\bm{Z}$\\
$(96,197)$ & $D_4 \times A_4$ & $(6,5156,19)$ & $\bm{Z}/2\bm{Z}$\\
$(128,513)$ & $(C_2 \times (((C_4 \times C_2) \rtimes C_2) \rtimes C_2)) \rtimes C_2$ & $(6,6145,8)$ & $\bm{Z}/2\bm{Z}$\\
$(128,630)$ & $(C_2 \times C_2 \times ((C_4 \times C_2) \rtimes C_2)) \rtimes C_2$ & $(6,6148,15)$ & $\bm{Z}/2\bm{Z}$\\
$(128,753)$ & $(C_2 \times (((C_4 \times C_2) \rtimes C_2) \rtimes C_2)) \rtimes C_2$ & $(6,6200,7)$ & $\bm{Z}/2\bm{Z}$\\
$(128,753)$ & $(C_2 \times (((C_4 \times C_2) \rtimes C_2) \rtimes C_2)) \rtimes C_2$ & $(6,6201,20)$ & $\bm{Z}/2\bm{Z}$\\
$(128,928)$ & $(D_4 \times D_4) \rtimes C_2$ & $(6,5775,11)$ & $\bm{Z}/2\bm{Z}$\\
$(128,928)$ & $(D_4 \times D_4) \rtimes C_2$ & $(6,5775,24)$ & $\bm{Z}/2\bm{Z}$\\
$(128,928)$ & $(D_4 \times D_4) \rtimes C_2$ & $(6,5782,17)$ & $\bm{Z}/2\bm{Z}$\\
$(128,928)$ & $(D_4 \times D_4) \rtimes C_2$ & $(6,5789,11)$ & $\bm{Z}/2\bm{Z}$\\
$(128,1142)$ & $(D_4 \times C_2 \times C_2\times C_2) \rtimes C_2$ & $(6,2619,23)$ & $\bm{Z}/2\bm{Z}$\\
$(128,2013)$ & $QD_8 \times D_4$ & $(6,6167,4)$ & $\bm{Z}/2\bm{Z}$\\
$(192,197)$ & $(((C_4 \times C_2) \rtimes C_4) \rtimes C_3) \rtimes C_2$ & $(6,2729,6)$ & $\bm{Z}/2\bm{Z}$\\
$(192,1472)$ & $D_4 \times S_4$ & $(6,5060,27)$ & $\bm{Z}/2\bm{Z}$\\
$(192,1472)$ & $D_4 \times S_4$ & $(6,5069,27)$ & $\bm{Z}/2\bm{Z}$\\
\hline
%\end{tabular}
\end{longtable}
\begin{tabular}{lllllll}
\begin{longtable}{llllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $H_u^2(G,\bm{Q}/\bm{Z})$ & $H_u^2(G,M)$\\\hline
$(64,149)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6459,2)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,149)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6459,4)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,149)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6459,6)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,149)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6459,8)$ & $\bm{Z}/2\bm{Z}$ & $\bm{Z}/2\bm{Z}$\\
$(64,150)$ & $(D_8 \times C_2) \rtimes C_2$ & $(6,6458,2)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,150)$ & $(D_8 \times C_2) \rtimes C_2$ & $(6,6458,4)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,150)$ & $(D_8 \times C_2) \rtimes C_2$ & $(6,6458,6)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,150)$ & $(D_8 \times C_2) \rtimes C_2$ & $(6,6458,8)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,177)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6464,2)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,177)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6464,4)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,177)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6464,6)$ & $\bm{Z}/2\bm{Z}$ & $\bm{Z}/2\bm{Z}$\\
$(64,177)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6464,8)$ & $\bm{Z}/2\bm{Z}$ & $0$\\
\end{longtable}

Table $3$-$2$: $M=M_1\oplus M_2$ is decomposable of rank $6=5+1$
and $M_1$ is in Table $2$-$1$ ($161$ cases with $H_u^2(G,\bm{Q}/\bm{Z})=0$)\vspace*{-2mm}\\
\begin{longtable}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $M_1\oplus M_2$\quad $(G_i=G|_{M_i})$& $[|G_1|,|G_2|]$ & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(6,4682,3)$ & $(5,39,5)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4691,4)$ & $(5,39,5)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4692,5)$ & $(5,39,5)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,12)$ & $(5,100,12)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,19)$ & $(5,100,23)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,53)$ & $(5,100,12)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,64)$ & $(5,100,23)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4810,19)$ & $(5,99,23)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4810,22)$ & $(5,99,24)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4810,25)$ & $(5,99,25)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4812,19)$ & $(5,99,23)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4812,22)$ & $(5,99,25)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4812,25)$ & $(5,99,24)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4813,12)$ & $(5,100,12)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4813,19)$ & $(5,100,23)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4814,23)$ & $(5,99,23)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4814,24)$ & $(5,99,24)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4814,25)$ & $(5,99,25)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,23)$ & $(5,100,12)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,41)$ & $(5,99,23)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,51)$ & $(5,99,24)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,61)$ & $(5,99,25)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,83)$ & $(5,100,23)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(6,5750,2)$ & $(5,773,4)\oplus\bm{Z}$ & $[8,1]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(6,5751,2)$ & $(5,774,4)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(6,6100,2)$ & $(5,773,4)\oplus\bm{Z}^-$ & $[8,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(6,6100,3)$ & $(5,774,4)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(6,6101,2)$ & $(5,774,4)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2322,4)$ & $(5,118,18)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2323,16)$ & $(5,116,20)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2336,16)$ & $(5,109,5)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2400,76)$ & $(5,116,20)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2400,103)$ & $(5,118,18)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2401,47)$ & $(5,116,20)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2403,8)$ & $(5,118,18)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2404,27)$ & $(5,116,20)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2415,10)$ & $(5,109,5)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2421,10)$ & $(5,109,5)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,57)$ & $(5,109,5)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2332,12)$ & $(5,105,5)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2418,10)$ & $(5,105,5)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2419,10)$ & $(5,105,5)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2420,37)$ & $(5,105,5)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5649,2)$ & $(5,672,2)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5650,2)$ & $(5,673,2)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5839,2)$ & $(5,672,2)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5839,3)$ & $(5,673,2)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5848,2)$ & $(5,672,2)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5849,2)$ & $(5,673,2)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5850,2)$ & $(5,673,2)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5851,2)$ & $(5,672,2)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2326,14)$ & $(5,119,4)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2405,39)$ & $(5,119,4)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2407,10)$ & $(5,119,4)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2412,53)$ & $(5,119,4)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4687,10)$ & $(5,39,5)\times\{\pm 1\}$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4761,19)$ & $(5,76,49)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4761,22)$ & $(5,76,50)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4761,25)$ & $(5,76,51)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4764,19)$ & $(5,76,49)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4764,22)$ & $(5,76,51)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4764,25)$ & $(5,76,50)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4765,65)$ & $(5,79,18)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4770,62)$ & $(5,73,37)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4773,19)$ & $(5,71,19)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4774,23)$ & $(5,71,19)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4774,57)$ & $(5,71,19)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4778,47)$ & $(5,79,18)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4780,23)$ & $(5,76,49)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4780,24)$ & $(5,76,51)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4780,25)$ & $(5,76,50)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4785,16)$ & $(5,73,37)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,16)$ & $(5,71,19)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,31)$ & $(5,99,23)\times\{\pm 1\}$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,51)$ & $(5,99,24)\times\{\pm 1\}$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,60)$ & $(5,99,25)\times\{\pm 1\}$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,97)$ & $(5,76,49)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,100)$ & $(5,76,51)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,101)$ & $(5,76,50)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,12)$ & $(5,100,12)\times\{\pm 1\}$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,31)$ & $(5,100,23)\times\{\pm 1\}$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,97)$ & $(5,76,49)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,100)$ & $(5,76,50)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,101)$ & $(5,76,51)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4829,31)$ & $(5,71,19)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,31)$ & $(5,71,19)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,78)$ & $(5,73,37)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,230)$ & $(5,71,19)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,31)$ & $(5,71,19)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,54)$ & $(5,79,18)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4832,178)$ & $(5,73,37)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,43)$ & $(5,76,49)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,44)$ & $(5,76,51)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,45)$ & $(5,76,50)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,63)$ & $(5,73,37)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4834,152)$ & $(5,79,18)\oplus\bm{Z}$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,34)$ & $(5,76,49)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,43)$ & $(5,76,50)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,51)$ & $(5,76,51)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,181)$ & $(5,79,18)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,152)$ & $(5,76,49)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,161)$ & $(5,76,50)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,166)$ & $(5,79,18)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,169)$ & $(5,76,51)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4841,51)$ & $(5,73,37)\oplus\bm{Z}^-$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5641,2)$ & $(5,664,2)\oplus\bm{Z}^-$ & $[16,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5831,2)$ & $(5,773,4)\times\{\pm 1\}$ & $[8,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5831,3)$ & $(5,664,2)\oplus\bm{Z}$ & $[16,1]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5832,2)$ & $(5,664,2)\oplus\bm{Z}^-$ & $[16,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5832,3)$ & $(5,774,4)\times\{\pm 1\}$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5852,2)$ & $(5,664,2)\oplus\bm{Z}^-$ & $[16,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5678,7)$ & $(5,704,3)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5679,4)$ & $(5,706,8)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5907,17)$ & $(5,704,3)\oplus\bm{Z}$ & $[32,1]$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5908,14)$ & $(5,706,8)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5909,18)$ & $(5,706,8)\oplus\bm{Z}$ & $[32,1]$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5910,17)$ & $(5,704,3)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,6)$ & $((C_4 \times C_2) \rtimes C_2) \rtimes C_2$ & $(6,5910,19)$ & $(5,706,8)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2438,66)$ & $(5,118,18)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2439,47)$ & $(5,116,20)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,22)$ & $((C_4 \times C_2) \rtimes C_2)\times C_2$ & $(6,2450,47)$ & $(5,109,5)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,23)$ & $(C_4 \rtimes C_4)\times C_2$ & $(6,2455,8)$ & $(5,105,5)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2352,23)$ & $(5,142,14)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,112)$ & $(5,142,14)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2472,39)$ & $(5,142,14)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2484,68)$ & $(5,142,14)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2490,73)$ & $(5,142,14)\oplus\bm{Z}$ & $[32,1]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2492,47)$ & $(5,142,14)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2496,47)$ & $(5,142,14)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2500,38)$ & $(5,142,14)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2359,19)$ & $(5,140,23)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2469,39)$ & $(5,140,23)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2470,92)$ & $(5,140,23)\oplus\bm{Z}$ & $[32,1]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2487,68)$ & $(5,140,23)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2488,8)$ & $(5,140,23)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2505,34)$ & $(5,140,23)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2508,10)$ & $(5,140,23)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2509,10)$ & $(5,140,23)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5694,2)$ & $(5,721,2)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5946,2)$ & $(5,721,2)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5947,2)$ & $(5,721,2)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5949,2)$ & $(5,721,2)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5956,2)$ & $(5,672,2)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5956,3)$ & $(5,721,2)\oplus\bm{Z}$ & $[32,1]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5957,2)$ & $(5,673,2)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5957,3)$ & $(5,721,2)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5958,3)$ & $(5,721,2)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5959,3)$ & $(5,721,2)\oplus\bm{Z}^-$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,2442,39)$ & $(5,119,4)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4849,62)$ & $(5,71,19)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,43)$ & $(5,76,49)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,44)$ & $(5,76,50)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,45)$ & $(5,76,51)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4856,152)$ & $(5,79,18)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4870,169)$ & $(5,73,37)\times\{\pm 1\}$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,47)$ & $Q_8 \times C_2 \times C_2$ & $(6,5941,2)$ & $(5,664,2)\times\{\pm 1\}$ & $[16,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6031,17)$ & $(5,704,3)\times\{\pm 1\}$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(64,90)$ & $(((C_4 \times C_2) \rtimes C_2) \rtimes C_2)\times C_2$ & $(6,6035,14)$ & $(5,706,8)\times\{\pm 1\}$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(64,202)$ & $((C_2)^4 \rtimes C_2)\times C_2$ & $(6,2553,47)$ & $(5,142,14)\times\{\pm 1\}$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(64,203)$ & $((C_4 \times C_2 \times C_2) \rtimes C_2)\times C_2$ & $(6,2560,8)$ & $(5,140,23)\times\{\pm 1\}$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
$(64,251)$ & $QD_8\times C_2 \times C_2$ & $(6,6044,2)$ & $(5,721,2)\times\{\pm 1\}$ & $[32,2]$ & $\bm{Z}/2\bm{Z}$\\
\hline
\end{longtable}

Table $3$-$3$-$1$: $M=M_1\oplus M_2$ is decomposable of rank $6=4+2$
and $M_1$ is not in Table $1$ ($27$ cases with $H_u^2(G,\bm{Q}/\bm{Z})=0$)\
\vspace*{-2mm}\\
%\begin{tabular}{lllllll}
\begin{longtable}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $M_1\oplus M_2$\quad $(G_i=G|_{M_i})$& $[|G_1|,|G_2|]$ & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(6,4892,57)$ & $(4,5,1,12)\oplus(2,3,2,1)$ & $[4,8]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,95)$ & $(4,5,1,12)\oplus(2,3,2,1)$ & $[4,8]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,107)$ & $(4,5,1,12)\oplus(2,3,2,1)$ & $[4,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,11)$ & $(4,12,2,6)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,58)$ & $(4,12,2,6)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2634,2)$ & $(4,18,1,3)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2634,15)$ & $(4,18,1,3)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2418,11)$ & $(4,12,2,6)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2633,2)$ & $(4,18,1,3)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,28)$ & $(4,5,2,8)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,36)$ & $(4,5,2,8)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4825,42)$ & $(4,5,2,8)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,105)$ & $(4,6,2,10)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,107)$ & $(4,6,2,10)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,109)$ & $(4,6,2,10)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,109)$ & $(4,6,2,10)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4830,280)$ & $(4,6,2,10)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4831,107)$ & $(4,6,2,10)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,61)$ & $(4,5,2,8)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,194)$ & $(4,5,2,8)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4841,75)$ & $(4,5,2,8)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,40)$ & $(4,12,5,10)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,113)$ & $(4,12,5,10)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,5)$ & $(4,12,5,10)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2483,34)$ & $(4,12,5,10)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2488,5)$ & $(4,12,5,10)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2489,5)$ & $(4,12,5,10)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
\hline
\end{longtable}
%\end{tabular}
\begin{tabular}{lllllll}
\begin{longtable}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $M_1\oplus M_2$\quad $(G_i=G|_{M_i})$& $[|G_1|,|G_2|]$ & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(6,4812,31)$ & $(4,12,4,12)\oplus(2,2,1,2)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,86)$ & $(4,12,4,12)\oplus(2,2,1,2)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4810,31)$ & $(4,12,4,12)\oplus(2,2,1,2)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,31)$ & $(4,12,4,12)\oplus(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4749,10)$ & $(4,12,4,12)\oplus(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4813,31)$ & $(4,12,4,12)\oplus(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4691,10)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4691,26)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(6,6100,4)$ & $(4,32,1,2)\oplus(2,2,1,2)$ & $[8,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(6,6101,3)$ & $(4,32,1,2)\oplus(2,2,2,2)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2421,5)$ & $(4,12,4,12)\oplus(2,3,1,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2424,5)$ & $(4,12,4,12)\oplus(2,3,1,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2400,71)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2404,53)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2404,30)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,3)$ & $(C_4 \times C_2) \rtimes C_2$ & $(6,2400,100)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,2420,32)$ & $(4,12,4,12)\oplus(2,3,1,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,6224,1)$ & $(4,32,1,2)\oplus(2,3,1,1)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,4)$ & $C_4 \rtimes C_4$ & $(6,6225,1)$ & $(4,32,1,2)\oplus(2,3,2,1)$ & $[8,8]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,8)$ & $QD_8$ & $(6,5848,4)$ & $(4,32,3,2)\oplus(2,2,1,2)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5839,4)$ & $(4,32,3,2)\oplus(2,2,1,2)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5851,4)$ & $(4,32,3,2)\oplus(2,2,1,2)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5850,4)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5840,4)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5849,4)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,6226,1)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,6226,5)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,98)$ & $(4,12,4,12)\times(2,2,1,2)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4761,31)$ & $(4,12,4,12)\oplus(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,176)$ & $(4,12,4,12)\oplus(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,98)$ & $(4,12,4,12)\oplus(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,58)$ & $(4,12,4,12)\oplus(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4764,31)$ & $(4,12,4,12)\oplus(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,46)$ & $(4,12,4,12)\oplus(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2407,34)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,2407,5)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5831,4)$ & $(4,32,1,2)\times(2,2,1,2)$ & $[8,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5832,4)$ & $(4,32,1,2)\oplus(2,2,2,2)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5852,3)$ & $(4,32,1,2)\oplus(2,2,2,2)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(24,3)$ & $SL_2(\bm{F}_3)$ & $(6,6737,1)$ & $(4,33,3,1)\oplus(2,4,1,1)$ & $[24,3]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(24,4)$ & $C_3 \rtimes Q_8$ & $(6,6740,1)$ & $(4,32,1,2)\oplus(2,4,2,1)$ & $[8,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(24,4)$ & $C_3 \rtimes Q_8$ & $(6,6740,3)$ & $(4,32,1,2)\oplus(2,4,2,2)$ & $[8,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(24,4)$ & $C_3 \rtimes Q_8$ & $(6,6741,1)$ & $(4,32,1,2)\oplus(2,4,4,1)$ & $[8,12]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(24,6)$ & $D_{12}$ & $(6,234,17)$ & $(4,12,4,12)\oplus(2,4,2,1)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(24,6)$ & $D_{12}$ & $(6,234,37)$ & $(4,12,4,12)\oplus(2,4,2,2)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(24,6)$ & $D_{12}$ & $(6,233,11)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(24,6)$ & $D_{12}$ & $(6,233,30)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,235,5)$ & $(4,12,4,12)\oplus(2,4,2,1)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,242,18)$ & $(4,12,4,12)\oplus(2,4,2,1)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,235,31)$ & $(4,12,4,12)\oplus(2,4,2,2)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,242,5)$ & $(4,12,4,12)\oplus(2,4,2,2)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,225,31)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,236,5)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,236,18)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(24,8)$ & $(C_6 \times C_2) \rtimes C_2$ & $(6,225,5)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(24,10)$ & $D_4 \times C_3$ & $(6,207,5)$ & $(4,12,4,12)\times(2,4,1,1)$ & $[8,3]$ & $\bm{Z}/2\bm{Z}$\\
$(24,10)$ & $D_4 \times C_3$ & $(6,199,5)$ & $(4,12,4,12)\oplus(2,4,3,1)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(24,10)$ & $D_4 \times C_3$ & $(6,206,5)$ & $(4,12,4,12)\oplus(2,4,3,1)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(24,10)$ & $D_4 \times C_3$ & $(6,200,5)$ & $(4,12,4,12)\oplus(2,4,3,1)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(24,11)$ & $Q_8 \times C_3$ & $(6,6738,1)$ & $(4,32,1,2)\times(2,4,1,1)$ & $[8,3]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(24,11)$ & $Q_8 \times C_3$ & $(6,6739,1)$ & $(4,32,1,2)\oplus(2,4,3,1)$ & $[8,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,9)$ & $(C_8 \times C_2) \rtimes C_2$ & $(6,6333,4)$ & $(4,32,3,2)\oplus(2,3,1,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,9)$ & $(C_8 \times C_2) \rtimes C_2$ & $(6,6355,6)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,9)$ & $(C_8 \times C_2) \rtimes C_2$ & $(6,6355,8)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,10)$ & $Q_8 \rtimes C_4$ & $(6,6329,1)$ & $(4,32,3,2)\oplus(2,3,1,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,10)$ & $Q_8 \rtimes C_4$ & $(6,6347,1)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,10)$ & $Q_8 \rtimes C_4$ & $(6,6347,4)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,13)$ & $C_8 \rtimes C_4$ & $(6,6334,3)$ & $(4,32,3,2)\oplus(2,3,1,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,25)$ & $D_4 \times C_4$ & $(6,2445,5)$ & $(4,12,4,12)\times(2,3,1,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,26)$ & $Q_8 \times C_4$ & $(6,6326,3)$ & $(4,32,1,2)\times(2,3,1,1)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2472,34)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2472,5)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,34)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,27)$ & $(C_2)^4 \rtimes C_2$ & $(6,2471,5)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2478,5)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2480,5)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2469,34)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,28)$ & $(C_4 \times C_2 \times C_2) \rtimes C_2$ & $(6,2469,5)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,29)$ & $(Q_8 \times C_2) \rtimes C_2$ & $(6,6343,6)$ & $(4,32,1,2)\oplus(2,3,2,1)$ & $[8,8]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,29)$ & $(Q_8 \times C_2) \rtimes C_2$ & $(6,6343,8)$ & $(4,32,1,2)\oplus(2,3,2,1)$ & $[8,8]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,34)$ & $(C_4 \times C_4) \rtimes C_2$ & $(6,2476,5)$ & $(4,12,4,12)\oplus(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,35)$ & $C_4 \rtimes Q_8$ & $(6,6344,3)$ & $(4,32,1,2)\oplus(2,3,2,1)$ & $[8,8]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5956,4)$ & $(4,32,3,2)\oplus(2,2,1,2)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5959,4)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5946,3)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5957,4)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5949,3)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5958,4)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5947,3)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,6354,8)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,6354,6)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,46)$ & $(4,12,4,12)\times(2,2,2,2)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,47)$ & $Q_8 \times C_2 \times C_2$ & $(6,5941,3)$ & $(4,32,1,2)\times(2,2,2,2)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,6)$ & $C_{24} \rtimes C_2$ & $(6,6915,3)$ & $(4,32,3,2)\oplus(2,4,2,1)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,6)$ & $C_{24} \rtimes C_2$ & $(6,6915,1)$ & $(4,32,3,2)\oplus(2,4,2,2)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,6)$ & $C_{24} \rtimes C_2$ & $(6,6914,1)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,6)$ & $C_{24} \rtimes C_2$ & $(6,6914,3)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,16)$ & $(C_3 \rtimes C_8) \rtimes C_2$ & $(6,6912,3)$ & $(4,32,3,2)\oplus(2,4,2,1)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,16)$ & $(C_3 \rtimes C_8) \rtimes C_2$ & $(6,6912,1)$ & $(4,32,3,2)\oplus(2,4,2,2)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,16)$ & $(C_3 \rtimes C_8) \rtimes C_2$ & $(6,6913,1)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,16)$ & $(C_3 \rtimes C_8) \rtimes C_2$ & $(6,6913,3)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,17)$ & $(Q_8 \times C_3) \rtimes C_2$ & $(6,6918,3)$ & $(4,32,3,2)\oplus(2,4,2,1)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,17)$ & $(Q_8 \times C_3) \rtimes C_2$ & $(6,6918,1)$ & $(4,32,3,2)\oplus(2,4,2,2)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,17)$ & $(Q_8 \times C_3) \rtimes C_2$ & $(6,6919,3)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,17)$ & $(Q_8 \times C_3) \rtimes C_2$ & $(6,6919,1)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,26)$ & $QD_8 \times C_3$ & $(6,6891,1)$ & $(4,32,3,2)\oplus(2,4,1,1)$ & $[16,3]$ & $\bm{Z}/2\bm{Z}$\\
$(48,26)$ & $QD_8 \times C_3$ & $(6,6894,1)$ & $(4,32,3,2)\oplus(2,4,3,1)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,26)$ & $QD_8 \times C_3$ & $(6,6892,1)$ & $(4,32,3,2)\oplus(2,4,3,1)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,26)$ & $QD_8 \times C_3$ & $(6,6893,1)$ & $(4,32,3,2)\oplus(2,4,3,1)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(6,6004,2)$ & $(4,33,6,1)\oplus(2,2,1,2)$ & $[48,2]$ & $\bm{Z}/2\bm{Z}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(6,6901,1)$ & $(4,33,6,1)\oplus(2,4,2,1)$ & $[48,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(6,6901,3)$ & $(4,33,6,1)\oplus(2,4,2,2)$ & $[48,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,32)$ & $SL_2(\bm{F}_3) \times C_2$ & $(6,6002,2)$ & $(4,33,3,1)\times(2,2,1,2)$ & $[24,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,32)$ & $SL_2(\bm{F}_3) \times C_2$ & $(6,6880,1)$ & $(4,33,3,1)\oplus(2,4,3,1)$ & $[24,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,34)$ & $(C_3 \rtimes Q_8) \times C_2$ & $(6,6898,1)$ & $(4,32,1,2)\oplus(2,4,4,1)$ & $[8,12]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,36)$ & $D_{12} \times C_2$ & $(6,420,5)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,424,5)$ & $(4,12,4,12)\times(2,4,2,1)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,424,18)$ & $(4,12,4,12)\times(2,4,2,2)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,367,18)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,367,5)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,425,18)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,425,5)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,368,18)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,38)$ & $D_4 \times S_3$ & $(6,368,5)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,40)$ & $Q_8 \times S_3$ & $(6,6897,1)$ & $(4,32,1,2)\times(2,4,2,1)$ & $[8,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,40)$ & $Q_8 \times S_3$ & $(6,6897,3)$ & $(4,32,1,2)\times(2,4,2,2)$ & $[8,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,40)$ & $Q_8 \times S_3$ & $(6,6899,3)$ & $(4,32,1,2)\oplus(2,4,4,1)$ & $[8,12]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,40)$ & $Q_8 \times S_3$ & $(6,6899,1)$ & $(4,32,1,2)\oplus(2,4,4,1)$ & $[8,12]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,43)$ & $((C_6 \times C_2) \rtimes C_2) \times C_2$ & $(6,410,5)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,43)$ & $((C_6 \times C_2) \rtimes C_2) \times C_2$ & $(6,428,5)$ & $(4,12,4,12)\oplus(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(48,45)$ & $D_4 \times C_6$ & $(6,283,5)$ & $(4,12,4,12)\times(2,4,3,1)$ & $[8,6]$ & $\bm{Z}/2\bm{Z}$\\
$(48,46)$ & $Q_8 \times C_6$ & $(6,6881,1)$ & $(4,32,1,2)\times(2,4,3,1)$ & $[8,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(64,119)$ & $QD_8 \times C_4$ & $(6,6424,3)$ & $(4,32,3,2)\times(2,3,1,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(64,129)$ & $(Q_8 \times C_2 \times C_2) \rtimes C_2$ & $(6,6445,7)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,129)$ & $(Q_8 \times C_2 \times C_2) \rtimes C_2$ & $(6,6445,5)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,131)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6444,8)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,131)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6444,6)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,141)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6441,3)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,142)$ & $(Q_8 \rtimes C_4) \rtimes C_2$ & $(6,6443,3)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,146)$ & $(C_8 \times C_2 \times C_2) \rtimes C_2$ & $(6,6440,5)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,146)$ & $(C_8 \times C_2 \times C_2) \rtimes C_2$ & $(6,6440,7)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,173)$ & $(C_8 \times C_4) \rtimes C_2$ & $(6,6442,3)$ & $(4,32,3,2)\oplus(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,226)$ & $D_4 \times D_4$ & $(6,2568,5)$ & $(4,12,4,12)\times(2,3,2,1)$ & $[8,8]$ & $\bm{Z}/2\bm{Z}$\\
$(64,230)$ & $Q_8 \times D_4$ & $(6,6428,3)$ & $(4,32,1,2)\times(2,3,2,1)$ & $[8,8]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(64,251)$ & $QD_8\times C_2 \times C_2$ & $(6,6044,3)$ & $(4,32,3,2)\oplus(2,2,2,2)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(72,25)$ & $SL_2(\bm{F}_3) \times C_3$ & $(6,6977,1)$ & $(4,33,3,1)\times(2,4,1,1)$ & $[24,3]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(96,66)$ & $SL_2(\bm{F}_3) \rtimes C_4$ & $(6,6521,1)$ & $(4,33,6,1)\oplus(2,3,1,1)$ & $[48,4]$ & $\bm{Z}/2\bm{Z}$\\
$(96,69)$ & $SL_2(\bm{F}_3) \times C_4$ & $(6,6519,1)$ & $(4,33,3,1)\times(2,3,1,1)$ & $[24,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(96,109)$ & $(C_{24} \rtimes C_2) \times C_2$ & $(6,7093,1)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,120)$ & $QD_8 \times S_3$ & $(6,7095,3)$ & $(4,32,3,2)\times(2,4,2,1)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(96,120)$ & $QD_8 \times S_3$ & $(6,7095,1)$ & $(4,32,3,2)\times(2,4,2,2)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(96,120)$ & $QD_8 \times S_3$ & $(6,7098,1)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,120)$ & $QD_8 \times S_3$ & $(6,7098,3)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,120)$ & $QD_8 \times S_3$ & $(6,7096,1)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,120)$ & $QD_8 \times S_3$ & $(6,7096,3)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,120)$ & $QD_8 \times S_3$ & $(6,7097,1)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,120)$ & $QD_8 \times S_3$ & $(6,7097,3)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,140)$ & $((C_3 \rtimes C_8) \rtimes C_2)\times C_2$ & $(6,7092,1)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,148)$ & $((Q_8 \times C_3) \rtimes C_2)\times C_2$ & $(6,7100,1)$ & $(4,32,3,2)\oplus(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,180)$ & $QD_8 \times C_6$ & $(6,7036,1)$ & $(4,32,3,2)\times(2,4,3,1)$ & $[16,6]$ & $\bm{Z}/2\bm{Z}$\\
$(96,189)$ & $GL_2(\bm{F}_3) \times C_2$ & $(6,6124,2)$ & $(4,33,6,1)\times(2,2,1,2)$ & $[48,2]$ & $\bm{Z}/2\bm{Z}$\\
$(96,189)$ & $GL_2(\bm{F}_3) \times C_2$ & $(6,6125,2)$ & $(4,33,6,1)\oplus(2,2,2,2)$ & $[48,4]$ & $\bm{Z}/2\bm{Z}$\\
$(96,189)$ & $GL_2(\bm{F}_3) \times C_2$ & $(6,6126,2)$ & $(4,33,6,1)\oplus(2,2,2,2)$ & $[48,4]$ & $\bm{Z}/2\bm{Z}$\\
$(96,189)$ & $GL_2(\bm{F}_3) \times C_2$ & $(6,7081,1)$ & $(4,33,6,1)\oplus(2,4,4,1)$ & $[48,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,198)$ & $SL_2(\bm{F}_3) \times C_2 \times C_2$ & $(6,6120,2)$ & $(4,33,3,1)\times(2,2,2,2)$ & $[24,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(96,209)$ & $D_4 \times S_3 \times C_2$ & $(6,570,5)$ & $(4,12,4,12)\times(2,4,4,1)$ & $[8,12]$ & $\bm{Z}/2\bm{Z}$\\
$(96,212)$ & $Q_8 \times S_3 \times C_2$ & $(6,7080,1)$ & $(4,32,1,2)\times(2,4,4,1)$ & $[8,12]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(128,2013)$ & $QD_8 \times D_4$ & $(6,6167,3)$ & $(4,32,3,2)\times(2,3,2,1)$ & $[16,8]$ & $\bm{Z}/2\bm{Z}$\\
$(144,122)$ & $GL_2(\bm{F}_3) \times C_3$ & $(6,6577,1)$ & $(4,33,6,1)\times(2,4,1,1)$ & $[48,3]$ & $\bm{Z}/2\bm{Z}$\\
$(144,122)$ & $GL_2(\bm{F}_3) \times C_3$ & $(6,6578,1)$ & $(4,33,6,1)\oplus(2,4,3,1)$ & $[48,6]$ & $\bm{Z}/2\bm{Z}$\\
$(144,125)$ & $(SL_2(\bm{F}_3) \times C_3) \rtimes C_2$ & $(6,6592,2)$ & $(4,33,6,1)\oplus(2,4,2,1)$ & $[48,6]$ & $\bm{Z}/2\bm{Z}$\\
$(144,125)$ & $(SL_2(\bm{F}_3) \times C_3) \rtimes C_2$ & $(6,6592,1)$ & $(4,33,6,1)\oplus(2,4,2,2)$ & $[48,6]$ & $\bm{Z}/2\bm{Z}$\\
$(144,128)$ & $SL_2(\bm{F}_3) \times S_3$ & $(6,6584,1)$ & $(4,33,3,1)\times(2,4,2,1)$ & $[24,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(144,128)$ & $SL_2(\bm{F}_3) \times S_3$ & $(6,6584,2)$ & $(4,33,3,1)\times(2,4,2,2)$ & $[24,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(144,156)$ & $SL_2(\bm{F}_3) \times C_6$ & $(6,6571,1)$ & $(4,33,3,1)\times(2,4,3,1)$ & $[24,6]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(192,951)$ & $GL_2(\bm{F}_3) \times C_4$ & $(6,6248,1)$ & $(4,33,6,1)\times(2,3,1,1)$ & $[48,4]$ & $\bm{Z}/2\bm{Z}$\\
$(192,952)$ & $(GL_2(\bm{F}_3)\times C_2) \rtimes C_2$ & $(6,6252,1)$ & $(4,33,6,1)\oplus(2,3,2,1)$ & $[48,8]$ & $\bm{Z}/2\bm{Z}$\\
$(192,980)$ & $(SL_2(\bm{F}_3)\times C_2 \times C_2) \rtimes C_2$ & $(6,6251,2)$ & $(4,33,6,1)\oplus(2,3,2,1)$ & $[48,8]$ & $\bm{Z}/2\bm{Z}$\\
$(192,980)$ & $(SL_2(\bm{F}_3)\times C_2 \times C_2) \rtimes C_2$ & $(6,6251,1)$ & $(4,33,6,1)\oplus(2,3,2,1)$ & $[48,8]$ & $\bm{Z}/2\bm{Z}$\\
$(192,1004)$ & $SL_2(\bm{F}_3) \times D_4$ & $(6,6246,1)$ & $(4,33,3,1)\times(2,3,2,1)$ & $[24,8]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(192,1317)$ & $QD_8 \times S_3 \times C_2$ & $(6,6714,1)$ & $(4,32,3,2)\times(2,4,4,1)$ & $[16,12]$ & $\bm{Z}/2\bm{Z}$\\
$(192,1475)$ & $GL_2(\bm{F}_3) \times C_2 \times C_2$ & $(6,5877,2)$ & $(4,33,6,1)\times(2,2,2,2)$ & $[48,4]$ & $\bm{Z}/2\bm{Z}$\\
$(288,851)$ & $GL_2(\bm{F}_3) \times S_3$ & $(6,6764,2)$ & $(4,33,6,1)\times(2,4,2,1)$ & $[48,6]$ & $\bm{Z}/2\bm{Z}$\\
$(288,851)$ & $GL_2(\bm{F}_3) \times S_3$ & $(6,6764,1)$ & $(4,33,6,1)\times(2,4,2,2)$ & $[48,6]$ & $\bm{Z}/2\bm{Z}$\\
$(288,851)$ & $GL_2(\bm{F}_3) \times S_3$ & $(6,6765,1)$ & $(4,33,6,1)\oplus(2,4,4,1)$ & $[48,12]$ & $\bm{Z}/2\bm{Z}$\\
$(288,851)$ & $GL_2(\bm{F}_3) \times S_3$ & $(6,6765,2)$ & $(4,33,6,1)\oplus(2,4,4,1)$ & $[48,12]$ & $\bm{Z}/2\bm{Z}$\\
$(288,900)$ & $GL_2(\bm{F}_3) \times C_6$ & $(6,6748,1)$ & $(4,33,6,1)\times(2,4,3,1)$ & $[48,6]$ & $\bm{Z}/2\bm{Z}$\\
$(288,911)$ & $((SL_2(\bm{F}_3) \times C_3) \rtimes C_2) \times C_2$ & $(6,6766,1)$ & $(4,33,6,1)\oplus(2,4,4,1)$ & $[48,12]$ & $\bm{Z}/2\bm{Z}$\\
$(288,922)$ & $SL_2(\bm{F}_3) \times S_3 \times C_2$ & $(6,6758,1)$ & $(4,33,3,1)\times(2,4,4,1)$ & $[24,12]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(384,17972)$ & $GL_2(\bm{F}_3) \times D_4$ & $(6,6380,1)$ & $(4,33,6,1)\times(2,3,2,1)$ & $[48,8]$ & $\bm{Z}/2\bm{Z}$\\
$(576,8325)$ & $GL_2(\bm{F}_3) \times S_3 \times C_2$ & $(6,6946,1)$ & $(4,33,6,1)\times(2,4,4,1)$ & $[48,12]$ & $\bm{Z}/2\bm{Z}$\\
\hline
%\end{tabular}
\end{longtable}
\begin{longtable}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $M_1\oplus M_2$\quad $(G_i=G|_{M_i})$& $[|G_1|,|G_2|]$ & $H_u^2(G,\bm{Q}/\bm{Z})$ & $H_u^2(G,M)$\\\hline
$(64,149)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6459,1)$ & $(4,32,6,1)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,149)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6459,3)$ & $(4,32,6,1)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,149)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6459,5)$ & $(4,32,6,2)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,149)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6459,7)$ & $(4,32,6,2)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,150)$ & $(D_8 \times C_2) \rtimes C_2$ & $(6,6458,1)$ & $(4,32,6,1)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,150)$ & $(D_8 \times C_2) \rtimes C_2$ & $(6,6458,3)$ & $(4,32,6,1)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,150)$ & $(D_8 \times C_2) \rtimes C_2$ & $(6,6458,5)$ & $(4,32,6,2)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,150)$ & $(D_8 \times C_2) \rtimes C_2$ & $(6,6458,7)$ & $(4,32,6,2)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,177)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6464,1)$ & $(4,32,6,1)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,177)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6464,3)$ & $(4,32,6,1)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,177)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6464,5)$ & $(4,32,6,2)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
$(64,177)$ & $(QD_8 \times C_2) \rtimes C_2$ & $(6,6464,7)$ & $(4,32,6,2)\oplus(2,3,2,1)$ & $[32,8]$ & $\bm{Z}/2\bm{Z}$ & $0$\\
\end{longtable}
\begin{tabular}{lllllll}
\begin{longtable}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $M_1\oplus M_2$\quad $(G_i=G|_{M_i})$& $[|G_1|,|G_2|]$ & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(6,4732,5)$ & $(4,12,4,12)\oplus(2,1,2,1)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4735,5)$ & $(4,12,4,12)\oplus(2,1,2,1)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4749,5)$ & $(4,12,4,12)\oplus(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,8)$ & $(4,12,4,12)\oplus(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,46)$ & $(4,12,4,12)\oplus(2,1,2,1)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4810,8)$ & $(4,12,4,12)\oplus(2,2,1,1)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4812,8)$ & $(4,12,4,12)\oplus(2,2,1,1)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4813,8)$ & $(4,12,4,12)\oplus(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4814,5)$ & $(4,12,4,12)\oplus(2,1,1,1)$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,8)$ & $(4,12,4,12)\oplus(2,2,1,1)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,4)$ & $Q_8$ & $(6,5750,1)$ & $(4,32,1,2)\oplus(2,1,1,1)$ & $[8,1]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(6,5751,1)$ & $(4,32,1,2)\oplus(2,1,2,1)$ & $[8,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(6,6100,1)$ & $(4,32,1,2)\oplus(2,2,1,1)$ & $[8,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(8,4)$ & $Q_8$ & $(6,6101,1)$ & $(4,32,1,2)\oplus(2,2,2,1)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,8)$ & $QD_8$ & $(6,5649,1)$ & $(4,32,3,2)\oplus(2,1,1,1)$ & $[16,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5650,1)$ & $(4,32,3,2)\oplus(2,1,2,1)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5651,1)$ & $(4,32,3,2)\oplus(2,1,2,1)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5652,1)$ & $(4,32,3,2)\oplus(2,1,2,1)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5839,1)$ & $(4,32,3,2)\oplus(2,2,1,1)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5840,1)$ & $(4,32,3,2)\oplus(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5848,1)$ & $(4,32,3,2)\oplus(2,2,1,1)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5849,1)$ & $(4,32,3,2)\oplus(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5850,1)$ & $(4,32,3,2)\oplus(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,8)$ & $QD_8$ & $(6,5851,1)$ & $(4,32,3,2)\oplus(2,2,1,1)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4761,8)$ & $(4,12,4,12)\oplus(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4764,8)$ & $(4,12,4,12)\oplus(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4780,5)$ & $(4,12,4,12)\times(2,1,2,1)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4827,10)$ & $(4,12,4,12)\times(2,2,1,1)$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,10)$ & $(4,12,4,12)\oplus(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4833,5)$ & $(4,12,4,12)\oplus(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4837,12)$ & $(4,12,4,12)\oplus(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4839,130)$ & $(4,12,4,12)\oplus(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5641,1)$ & $(4,32,1,2)\times(2,1,2,1)$ & $[8,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5831,1)$ & $(4,32,1,2)\times(2,2,1,1)$ & $[8,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5832,1)$ & $(4,32,1,2)\oplus(2,2,2,1)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(16,12)$ & $Q_8 \times C_2$ & $(6,5852,1)$ & $(4,32,1,2)\oplus(2,2,2,1)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(24,3)$ & $SL_2(\bm{F}_3)$ & $(6,5669,1)$ & $(4,33,3,1)\oplus(2,1,1,1)$ & $[24,1]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5694,1)$ & $(4,32,3,2)\times(2,1,2,1)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5946,1)$ & $(4,32,3,2)\oplus(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5947,1)$ & $(4,32,3,2)\oplus(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5949,1)$ & $(4,32,3,2)\oplus(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5956,1)$ & $(4,32,3,2)\times(2,2,1,1)$ & $[16,2]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5957,1)$ & $(4,32,3,2)\oplus(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5958,1)$ & $(4,32,3,2)\oplus(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,40)$ & $QD_8 \times C_2$ & $(6,5959,1)$ & $(4,32,3,2)\oplus(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,46)$ & $D_4 \times C_2 \times C_2$ & $(6,4853,5)$ & $(4,12,4,12)\times(2,2,2,1)$ & $[8,4]$ & $\bm{Z}/2\bm{Z}$\\
$(32,47)$ & $Q_8 \times C_2 \times C_2$ & $(6,5941,1)$ & $(4,32,1,2)\times(2,2,2,1)$ & $[8,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(6,5713,1)$ & $(4,33,6,1)\oplus(2,1,2,1)$ & $[48,2]$ & $\bm{Z}/2\bm{Z}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(6,5714,1)$ & $(4,33,6,1)\oplus(2,1,1,1)$ & $[48,1]$ & $\bm{Z}/2\bm{Z}$\\
$(48,29)$ & $GL_2(\bm{F}_3)$ & $(6,6004,1)$ & $(4,33,6,1)\oplus(2,2,1,1)$ & $[48,2]$ & $\bm{Z}/2\bm{Z}$\\
$(48,32)$ & $SL_2(\bm{F}_3) \times C_2$ & $(6,5710,1)$ & $(4,33,3,1)\times(2,1,2,1)$ & $[24,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(48,32)$ & $SL_2(\bm{F}_3) \times C_2$ & $(6,6002,1)$ & $(4,33,3,1)\times(2,2,1,1)$ & $[24,2]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(64,251)$ & $QD_8 \times C_2 \times C_2$ & $(6,6044,1)$ & $(4,32,3,2)\times(2,2,2,1)$ & $[16,4]$ & $\bm{Z}/2\bm{Z}$\\
$(96,189)$ & $GL_2(\bm{F}_3) \times C_2$ & $(6,5755,1)$ & $(4,33,6,1)\times(2,1,2,1)$ & $[48,2]$ & $\bm{Z}/2\bm{Z}$\\
$(96,189)$ & $GL_2(\bm{F}_3) \times C_2$ & $(6,6124,1)$ & $(4,33,6,1)\times(2,2,1,1)$ & $[48,2]$ & $\bm{Z}/2\bm{Z}$\\
$(96,189)$ & $GL_2(\bm{F}_3) \times C_2$ & $(6,6125,1)$ & $(4,33,6,1)\oplus(2,2,2,1)$ & $[48,4]$ & $\bm{Z}/2\bm{Z}$\\
$(96,189)$ & $GL_2(\bm{F}_3) \times C_2$ & $(6,6126,1)$ & $(4,33,6,1)\oplus(2,2,2,1)$ & $[48,4]$ & $\bm{Z}/2\bm{Z}$\\
$(96,198)$ & $SL_2(\bm{F}_3) \times C_2 \times C_2$ & $(6,6120,1)$ & $(4,33,3,1)\times(2,2,2,1)$ & $[24,4]$ & $(\bm{Z}/2\bm{Z})^{\oplus 2}$\\
$(192,1475)$ & $GL_2(\bm{F}_3) \times C_2 \times C_2$ & $(6,5877,1)$ & $(4,33,6,1)\times(2,2,2,1)$ & $[48,4]$ & $\bm{Z}/2\bm{Z}$\\
\hline
%\end{tabular}
\end{longtable}
\begin{tabular}{lllllll}
\begin{longtable}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $M_1\oplus M_2$\quad $(G_i=G|_{M_i})$& $[|G_1|,|G_2|]$ & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(6,4809,28)$ & $(3,3,1,3)\oplus(3,4,6,3)$ & $[4,8]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,69)$ & $(3,3,1,3)\oplus(3,4,6,4)$ & $[4,8]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4813,28)$ & $(3,3,1,3)\oplus(3,4,4,2)$ & $[4,8]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,47)$ & $(3,3,1,3)\oplus(3,4,5,2)$ & $[4,8]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,104)$ & $(3,3,1,3)\oplus(3,4,7,2)$ & $[4,16]$ & $\bm{Z}/2\bm{Z}$\\
\hline
%\end{tabular}
\end{longtable}
\begin{tabular}{lllllll}
\begin{longtable}{lllllll}
\hline
$G(n,i)$ & $G$ & CARAT ID & $M_1\oplus M_2$\quad $(G_i=G|_{M_i})$& $[|G_1|,|G_2|]$ & $H_u^2(G,M)$\\\hline
$(8,3)$ & $D_4$ & $(6,4809,11)$ & $(5,100,11)\oplus\bm{Z}^-$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4809,52)$ & $(5,100,11)\oplus\bm{Z}^-$ & $[8,2]$& $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4813,11)$ & $(5,100,11)\oplus\bm{Z}^-$ & $[8,2]$& $\bm{Z}/2\bm{Z}$\\
$(8,3)$ & $D_4$ & $(6,4892,22)$ & $(5,100,11)\oplus\bm{Z}$ & $[8,1]$ & $\bm{Z}/2\bm{Z}$\\
$(16,11)$ & $D_4 \times C_2$ & $(6,4828,11)$ & $(5,100,11)\times\{\pm 1\}$ & $[8,2]$ & $\bm{Z}/2\bm{Z}$\\
\hline
%\end{tabular}
